Mixing time and isoperimetry in random geometric graphs

In this paper we study the mixing time of the simple random walk on the giant component of supercritical $d$-dimensional random geometric graphs generated by the unit intensity Poisson Point Process in a $d$-dimensional cube of volume $n$. With $r_g$ denoting the threshold for having a giant component, we show that for every $\epsilon > 0$ and any $r \ge (1+\epsilon)r_g$, the mixing time of the giant component is with high probability $\Theta(n^{2/d}/r^{2})$, thereby closing a gap in the literature. The main tool is an isoperimetric inequality which holds, w.h.p., for any large enough vertex set, a result which we believe is of independent interest. Our analysis also implies that the relaxation time is of the same order.

==> (inline-0) <==
\begin{tikzpicture}[scale=3.8]
    % Draw T and L
    \begin{filecontents*}{csvs/rggT1.csv}
f,a,b,l
0,0.000,1.235,0.059
1,0.000,1.235,0.059
0,0.000,1.529,0.059
1,0.000,1.529,0.059
0,0.000,1.588,0.059
1,0.000,1.588,0.059
0,0.000,2.176,0.059
1,0.000,2.176,0.059
0,0.000,2.824,0.059
1,0.000,2.824,0.059
0,0.059,1.412,0.059
1,0.059,1.412,0.059
0,0.059,1.588,0.059
1,0.059,1.588,0.059
0,0.059,1.765,0.059
1,0.059,1.765,0.059
0,0.059,2.059,0.059
1,0.059,2.059,0.059
0,0.118,1.647,0.059
1,0.118,1.647,0.059
0,0.118,1.765,0.059
1,0.118,1.765,0.059
0,0.118,1.824,0.059
1,0.118,1.824,0.059
0,0.118,2.000,0.059
1,0.118,2.000,0.059
0,0.118,2.471,0.059
1,0.118,2.471,0.059
0,0.118,2.824,0.059
1,0.118,2.824,0.059
0,0.118,2.882,0.059
1,0.118,2.882,0.059
0,0.176,1.176,0.059
1,0.176,1.176,0.059
0,0.176,1.294,0.059
1,0.176,1.294,0.059
0,0.176,1.765,0.059
1,0.176,1.765,0.059
0,0.176,1.882,0.059
1,0.176,1.882,0.059
0,0.176,2.059,0.059
1,0.176,2.059,0.059
0,0.176,2.118,0.059
1,0.176,2.118,0.059
0,0.176,2.235,0.059
1,0.176,2.235,0.059
0,0.176,2.824,0.059
1,0.176,2.824,0.059
0,0.176,2.941,0.059
1,0.176,2.941,0.059
0,0.235,1.235,0.059
1,0.235,1.235,0.059
0,0.235,1.882,0.059
1,0.235,1.882,0.059
0,0.235,1.941,0.059
1,0.235,1.941,0.059
0,0.235,2.588,0.059
1,0.235,2.588,0.059
0,0.235,2.647,0.059
1,0.235,2.647,0.059
0,0.235,2.882,0.059
1,0.235,2.882,0.059
0,0.294,1.235,0.059
1,0.294,1.235,0.059
0,0.294,1.529,0.059
1,0.294,1.529,0.059
0,0.294,2.118,0.059
1,0.294,2.118,0.059
0,0.294,2.235,0.059
1,0.294,2.235,0.059
0,0.294,2.353,0.059
1,0.294,2.353,0.059
0,0.294,2.529,0.059
1,0.294,2.529,0.059
0,0.294,2.588,0.059
1,0.294,2.588,0.059
0,0.294,2.882,0.059
1,0.294,2.882,0.059
0,0.353,1.176,0.059
1,0.353,1.176,0.059
0,0.353,1.647,0.059
1,0.353,1.647,0.059
0,0.353,1.706,0.059
1,0.353,1.706,0.059
0,0.353,1.765,0.059
1,0.353,1.765,0.059
0,0.353,1.824,0.059
1,0.353,1.824,0.059
0,0.353,2.000,0.059
1,0.353,2.000,0.059
0,0.353,2.176,0.059
1,0.353,2.176,0.059
0,0.353,2.412,0.059
1,0.353,2.412,0.059
0,0.353,2.706,0.059
1,0.353,2.706,0.059
0,0.412,1.294,0.059
1,0.412,1.294,0.059
0,0.412,1.412,0.059
1,0.412,1.412,0.059
0,0.412,1.765,0.059
1,0.412,1.765,0.059
0,0.412,2.176,0.059
1,0.412,2.176,0.059
0,0.412,2.471,0.059
1,0.412,2.471,0.059
0,0.471,1.235,0.059
1,0.471,1.235,0.059
0,0.471,1.471,0.059
1,0.471,1.471,0.059
0,0.471,1.588,0.059
1,0.471,1.588,0.059
0,0.471,1.882,0.059
1,0.471,1.882,0.059
0,0.471,2.000,0.059
1,0.471,2.000,0.059
0,0.471,2.176,0.059
1,0.471,2.176,0.059
0,0.471,2.353,0.059
1,0.471,2.353,0.059
0,0.529,1.176,0.059
1,0.529,1.176,0.059
0,0.529,1.588,0.059
1,0.529,1.588,0.059
0,0.529,2.824,0.059
1,0.529,2.824,0.059
0,0.588,1.294,0.059
1,0.588,1.294,0.059
0,0.588,1.412,0.059
1,0.588,1.412,0.059
0,0.588,1.706,0.059
1,0.588,1.706,0.059
0,0.588,1.882,0.059
1,0.588,1.882,0.059
0,0.588,1.941,0.059
1,0.588,1.941,0.059
0,0.588,2.294,0.059
1,0.588,2.294,0.059
0,0.588,2.412,0.059
1,0.588,2.412,0.059
0,0.588,2.471,0.059
1,0.588,2.471,0.059
0,0.588,2.647,0.059
1,0.588,2.647,0.059
0,0.647,0.941,0.059
1,0.647,0.941,0.059
0,0.647,1.294,0.059
1,0.647,1.294,0.059
0,0.647,1.412,0.059
1,0.647,1.412,0.059
0,0.647,1.471,0.059
1,0.647,1.471,0.059
0,0.647,1.824,0.059
1,0.647,1.824,0.059
0,0.647,1.941,0.059
1,0.647,1.941,0.059
0,0.647,2.059,0.059
1,0.647,2.059,0.059
0,0.647,2.588,0.059
1,0.647,2.588,0.059
0,0.647,2.647,0.059
1,0.647,2.647,0.059
0,0.706,0.824,0.059
1,0.706,0.824,0.059
0,0.706,1.059,0.059
1,0.706,1.059,0.059
0,0.706,1.176,0.059
1,0.706,1.176,0.059
0,0.706,1.294,0.059
1,0.706,1.294,0.059
0,0.706,1.824,0.059
1,0.706,1.824,0.059
0,0.706,1.882,0.059
1,0.706,1.882,0.059
0,0.706,2.000,0.059
1,0.706,2.000,0.059
0,0.706,2.294,0.059
1,0.706,2.294,0.059
0,0.706,2.588,0.059
1,0.706,2.588,0.059
0,0.706,2.765,0.059
1,0.706,2.765,0.059
0,0.706,2.824,0.059
1,0.706,2.824,0.059
0,0.765,1.000,0.059
1,0.765,1.000,0.059
0,0.765,1.059,0.059
1,0.765,1.059,0.059
0,0.765,1.118,0.059
1,0.765,1.118,0.059
0,0.765,1.176,0.059
1,0.765,1.176,0.059
0,0.765,1.294,0.059
1,0.765,1.294,0.059
0,0.765,2.176,0.059
1,0.765,2.176,0.059
0,0.765,2.471,0.059
1,0.765,2.471,0.059
0,0.765,2.529,0.059
1,0.765,2.529,0.059
0,0.765,2.824,0.059
1,0.765,2.824,0.059
0,0.824,0.882,0.059
1,0.824,0.882,0.059
0,0.824,0.941,0.059
1,0.824,0.941,0.059
0,0.824,1.118,0.059
1,0.824,1.118,0.059
0,0.824,1.471,0.059
1,0.824,1.471,0.059
0,0.824,1.529,0.059
1,0.824,1.529,0.059
0,0.824,1.706,0.059
1,0.824,1.706,0.059
0,0.824,1.882,0.059
1,0.824,1.882,0.059
0,0.824,1.941,0.059
1,0.824,1.941,0.059
0,0.824,2.176,0.059
1,0.824,2.176,0.059
0,0.824,2.294,0.059
1,0.824,2.294,0.059
0,0.824,2.412,0.059
1,0.824,2.412,0.059
0,0.824,2.765,0.059
1,0.824,2.765,0.059
0,0.824,2.824,0.059
1,0.824,2.824,0.059
0,0.882,0.824,0.059
1,0.882,0.824,0.059
0,0.882,1.471,0.059
1,0.882,1.471,0.059
0,0.882,1.529,0.059
1,0.882,1.529,0.059
0,0.882,1.647,0.059
1,0.882,1.647,0.059
0,0.882,1.706,0.059
1,0.882,1.706,0.059
0,0.882,2.000,0.059
1,0.882,2.000,0.059
0,0.882,2.059,0.059
1,0.882,2.059,0.059
0,0.882,2.353,0.059
1,0.882,2.353,0.059
0,0.882,2.471,0.059
1,0.882,2.471,0.059
0,0.882,2.706,0.059
1,0.882,2.706,0.059
0,0.882,2.765,0.059
1,0.882,2.765,0.059
0,0.941,0.706,0.059
1,0.941,0.706,0.059
0,0.941,0.882,0.059
1,0.941,0.882,0.059
0,0.941,1.294,0.059
1,0.941,1.294,0.059
0,0.941,1.471,0.059
1,0.941,1.471,0.059
0,0.941,1.706,0.059
1,0.941,1.706,0.059
0,0.941,2.118,0.059
1,0.941,2.118,0.059
0,0.941,2.235,0.059
1,0.941,2.235,0.059
0,0.941,2.471,0.059
1,0.941,2.471,0.059
0,1.000,0.765,0.059
1,1.000,0.765,0.059
0,1.000,0.824,0.059
1,1.000,0.824,0.059
0,1.000,1.176,0.059
1,1.000,1.176,0.059
0,1.000,1.294,0.059
1,1.000,1.294,0.059
0,1.000,2.471,0.059
1,1.000,2.471,0.059
0,1.059,1.235,0.059
1,1.059,1.235,0.059
0,1.059,2.294,0.059
1,1.059,2.294,0.059
0,1.059,2.529,0.059
1,1.059,2.529,0.059
0,1.118,0.824,0.059
1,1.118,0.824,0.059
0,1.118,1.176,0.059
1,1.118,1.176,0.059
0,1.118,1.235,0.059
1,1.118,1.235,0.059
0,1.118,1.765,0.059
1,1.118,1.765,0.059
0,1.118,2.000,0.059
1,1.118,2.000,0.059
0,1.118,2.059,0.059
1,1.118,2.059,0.059
0,1.118,2.588,0.059
1,1.118,2.588,0.059
0,1.176,1.176,0.059
0,1.176,1.294,0.059
0,1.176,1.824,0.059
1,1.176,1.824,0.059
0,1.176,2.000,0.059
1,1.176,2.000,0.059
0,1.176,2.118,0.059
1,1.176,2.118,0.059
0,1.176,2.529,0.059
1,1.176,2.529,0.059
0,1.176,2.588,0.059
1,1.176,2.588,0.059
0,1.235,0.824,0.059
1,1.235,0.824,0.059
0,1.235,1.294,0.059
1,1.235,1.294,0.059
0,1.235,1.412,0.059
1,1.235,1.412,0.059
0,1.235,1.706,0.059
1,1.235,1.706,0.059
0,1.235,1.824,0.059
1,1.235,1.824,0.059
0,1.235,2.059,0.059
1,1.235,2.059,0.059
0,1.235,2.176,0.059
1,1.235,2.176,0.059
0,1.235,2.471,0.059
1,1.235,2.471,0.059
0,1.353,0.294,0.059
1,1.353,0.294,0.059
0,1.353,0.824,0.059
1,1.353,0.824,0.059
0,1.353,0.941,0.059
1,1.353,0.941,0.059
0,1.353,1.765,0.059
1,1.353,1.765,0.059
0,1.353,2.000,0.059
1,1.353,2.000,0.059
0,1.353,2.294,0.059
1,1.353,2.294,0.059
0,1.353,2.471,0.059
1,1.353,2.471,0.059
0,1.412,0.235,0.059
1,1.412,0.235,0.059
0,1.412,0.353,0.059
1,1.412,0.353,0.059
0,1.412,0.529,0.059
1,1.412,0.529,0.059
0,1.412,1.706,0.059
1,1.412,1.706,0.059
0,1.412,1.941,0.059
1,1.412,1.941,0.059
0,1.412,2.176,0.059
1,1.412,2.176,0.059
0,1.412,2.235,0.059
1,1.412,2.235,0.059
0,1.471,0.353,0.059
1,1.471,0.353,0.059
0,1.471,0.471,0.059
1,1.471,0.471,0.059
0,1.471,0.824,0.059
1,1.471,0.824,0.059
0,1.471,1.824,0.059
1,1.471,1.824,0.059
0,1.529,0.294,0.059
1,1.529,0.294,0.059
0,1.529,0.412,0.059
1,1.529,0.412,0.059
0,1.529,0.529,0.059
1,1.529,0.529,0.059
0,1.529,0.588,0.059
1,1.529,0.588,0.059
0,1.529,0.647,0.059
1,1.529,0.647,0.059
0,1.529,0.706,0.059
1,1.529,0.706,0.059
0,1.529,0.765,0.059
1,1.529,0.765,0.059
0,1.588,0.412,0.059
1,1.588,0.412,0.059
0,1.588,0.471,0.059
1,1.588,0.471,0.059
0,1.588,0.824,0.059
1,1.588,0.824,0.059
0,1.647,0.059,0.059
1,1.647,0.059,0.059
0,1.647,0.353,0.059
1,1.647,0.353,0.059
0,1.647,0.706,0.059
1,1.647,0.706,0.059
0,1.706,0.294,0.059
1,1.706,0.294,0.059
0,1.765,0.059,0.059
1,1.765,0.059,0.059
0,1.765,0.235,0.059
1,1.765,0.235,0.059
0,1.765,0.412,0.059
0,1.824,0.118,0.059
1,1.824,0.118,0.059
0,1.824,1.118,0.059
1,1.824,1.118,0.059
0,1.882,0.000,0.059
1,1.882,0.000,0.059
0,1.882,0.176,0.059
1,1.882,0.176,0.059
0,1.882,0.706,0.059
0,1.882,0.941,0.059
1,1.882,0.941,0.059
0,1.882,1.000,0.059
1,1.882,1.000,0.059
0,1.882,1.059,0.059
1,1.882,1.059,0.059
0,1.882,1.118,0.059
1,1.882,1.118,0.059
0,1.882,1.176,0.059
1,1.882,1.176,0.059
0,1.941,0.000,0.059
1,1.941,0.000,0.059
0,1.941,0.471,0.059
1,1.941,0.471,0.059
0,1.941,1.176,0.059
1,1.941,1.176,0.059
0,2.000,0.706,0.059
1,2.000,0.706,0.059
0,2.000,1.059,0.059
1,2.000,1.059,0.059
0,2.059,0.412,0.059
1,2.059,0.412,0.059
0,2.059,0.471,0.059
1,2.059,0.471,0.059
0,2.059,0.529,0.059
0,2.059,1.235,0.059
1,2.059,1.235,0.059
0,2.059,1.294,0.059
1,2.059,1.294,0.059
0,2.059,1.412,0.059
1,2.059,1.412,0.059
0,2.118,0.588,0.059
1,2.118,0.588,0.059
0,2.118,0.647,0.059
1,2.118,0.647,0.059
0,2.118,0.706,0.059
1,2.118,0.706,0.059
0,2.118,0.765,0.059
1,2.118,0.765,0.059
0,2.118,0.941,0.059
1,2.118,0.941,0.059
0,2.118,1.118,0.059
1,2.118,1.118,0.059
0,2.118,1.353,0.059
1,2.118,1.353,0.059
0,2.176,0.176,0.059
0,2.176,1.000,0.059
1,2.176,1.000,0.059
0,2.176,1.588,0.059
1,2.176,1.588,0.059
0,2.176,1.647,0.059
1,2.176,1.647,0.059
0,2.235,0.353,0.059
1,2.235,0.353,0.059
0,2.235,0.529,0.059
1,2.235,0.529,0.059
0,2.235,0.588,0.059
1,2.235,0.588,0.059
0,2.235,0.941,0.059
1,2.235,0.941,0.059
0,2.294,0.059,0.059
1,2.294,0.059,0.059
0,2.294,1.000,0.059
1,2.294,1.000,0.059
0,2.294,1.059,0.059
1,2.294,1.059,0.059
0,2.294,1.647,0.059
1,2.294,1.647,0.059
0,2.353,0.176,0.059
1,2.353,0.176,0.059
0,2.353,0.412,0.059
1,2.353,0.412,0.059
0,2.353,0.588,0.059
1,2.353,0.588,0.059
0,2.353,0.824,0.059
1,2.353,0.824,0.059
0,2.412,1.000,0.059
1,2.412,1.000,0.059
0,2.412,1.176,0.059
1,2.412,1.176,0.059
0,2.412,1.412,0.059
1,2.412,1.412,0.059
0,2.412,1.471,0.059
1,2.412,1.471,0.059
0,2.412,1.647,0.059
1,2.412,1.647,0.059
0,2.471,0.294,0.059
1,2.471,0.294,0.059
0,2.471,0.471,0.059
1,2.471,0.471,0.059
0,2.471,0.529,0.059
1,2.471,0.529,0.059
0,2.471,0.706,0.059
1,2.471,0.706,0.059
0,2.471,0.824,0.059
1,2.471,0.824,0.059
0,2.471,1.118,0.059
1,2.471,1.118,0.059
0,2.471,1.294,0.059
1,2.471,1.294,0.059
0,2.471,1.765,0.059
1,2.471,1.765,0.059
0,2.471,1.824,0.059
1,2.471,1.824,0.059
0,2.529,0.824,0.059
1,2.529,0.824,0.059
0,2.529,1.059,0.059
1,2.529,1.059,0.059
0,2.529,1.294,0.059
1,2.529,1.294,0.059
0,2.529,1.529,0.059
1,2.529,1.529,0.059
0,2.588,0.176,0.059
1,2.588,0.176,0.059
0,2.588,0.294,0.059
1,2.588,0.294,0.059
0,2.588,1.000,0.059
1,2.588,1.000,0.059
0,2.588,1.294,0.059
1,2.588,1.294,0.059
0,2.647,0.059,0.059
1,2.647,0.059,0.059
0,2.647,0.176,0.059
1,2.647,0.176,0.059
0,2.647,0.353,0.059
1,2.647,0.353,0.059
0,2.647,0.765,0.059
1,2.647,0.765,0.059
0,2.647,1.294,0.059
1,2.647,1.294,0.059
0,2.647,1.353,0.059
1,2.647,1.353,0.059
0,2.647,1.529,0.059
1,2.647,1.529,0.059
0,2.647,1.824,0.059
1,2.647,1.824,0.059
0,2.706,0.235,0.059
1,2.706,0.235,0.059
0,2.706,0.353,0.059
1,2.706,0.353,0.059
0,2.706,0.765,0.059
1,2.706,0.765,0.059
0,2.706,0.882,0.059
1,2.706,0.882,0.059
0,2.706,1.588,0.059
1,2.706,1.588,0.059
0,2.765,0.118,0.059
1,2.765,0.118,0.059
0,2.765,0.294,0.059
1,2.765,0.294,0.059
0,2.765,0.353,0.059
1,2.765,0.353,0.059
0,2.765,0.529,0.059
1,2.765,0.529,0.059
0,2.765,0.882,0.059
1,2.765,0.882,0.059
0,2.765,1.059,0.059
1,2.765,1.059,0.059
0,2.765,1.412,0.059
1,2.765,1.412,0.059
0,2.765,1.706,0.059
1,2.765,1.706,0.059
0,2.824,0.118,0.059
1,2.824,0.118,0.059
0,2.824,0.176,0.059
1,2.824,0.176,0.059
0,2.824,0.471,0.059
1,2.824,0.471,0.059
0,2.824,0.647,0.059
1,2.824,0.647,0.059
0,2.824,1.412,0.059
1,2.824,1.412,0.059
0,2.824,1.588,0.059
1,2.824,1.588,0.059
0,2.824,1.824,0.059
1,2.824,1.824,0.059
0,2.882,0.059,0.059
1,2.882,0.059,0.059
0,2.882,0.765,0.059
1,2.882,0.765,0.059
0,2.882,1.176,0.059
1,2.882,1.176,0.059
0,2.882,1.294,0.059
1,2.882,1.294,0.059
0,2.882,1.412,0.059
1,2.882,1.412,0.059
0,2.882,1.647,0.059
1,2.882,1.647,0.059
0,2.882,1.706,0.059
1,2.882,1.706,0.059
0,2.882,1.882,0.059
1,2.882,1.882,0.059
0,2.941,0.235,0.059
1,2.941,0.235,0.059
0,2.941,0.294,0.059
1,2.941,0.294,0.059
0,2.941,0.824,0.059
1,2.941,0.824,0.059
0,2.941,1.118,0.059
1,2.941,1.118,0.059
0,2.941,1.588,0.059
1,2.941,1.588,0.059
0,2.941,1.824,0.059
1,2.941,1.824,0.059
0,3.000,0.118,0.059
1,3.000,0.118,0.059
0,3.000,0.529,0.059
1,3.000,0.529,0.059
0,3.000,1.412,0.059
1,3.000,1.412,0.059
0,3.000,1.706,0.059
1,3.000,1.706,0.059
0,3.000,1.824,0.059
1,3.000,1.824,0.059
0,3.059,0.176,0.059
1,3.059,0.176,0.059
0,3.059,0.235,0.059
1,3.059,0.235,0.059
0,3.059,0.294,0.059
1,3.059,0.294,0.059
0,3.059,0.353,0.059
1,3.059,0.353,0.059
0,3.059,0.471,0.059
1,3.059,0.471,0.059
0,3.059,0.765,0.059
1,3.059,0.765,0.059
0,3.059,0.824,0.059
1,3.059,0.824,0.059
0,3.059,1.353,0.059
1,3.059,1.353,0.059
0,3.118,0.176,0.059
1,3.118,0.176,0.059
0,3.118,0.882,0.059
1,3.118,0.882,0.059
0,3.118,1.000,0.059
1,3.118,1.000,0.059
0,3.118,1.706,0.059
1,3.118,1.706,0.059
0,3.118,1.824,0.059
1,3.118,1.824,0.059
0,3.176,0.176,0.059
1,3.176,0.176,0.059
0,3.176,0.294,0.059
1,3.176,0.294,0.059
0,3.176,1.176,0.059
1,3.176,1.176,0.059
0,3.176,1.353,0.059
1,3.176,1.353,0.059
0,3.176,1.647,0.059
1,3.176,1.647,0.059
0,3.176,1.765,0.059
1,3.176,1.765,0.059
0,3.176,1.824,0.059
1,3.176,1.824,0.059
0,3.235,0.176,0.059
1,3.235,0.176,0.059
0,3.235,0.353,0.059
1,3.235,0.353,0.059
0,3.235,0.412,0.059
1,3.235,0.412,0.059
0,3.235,1.588,0.059
1,3.235,1.588,0.059
0,3.294,0.353,0.059
1,3.294,0.353,0.059
0,3.294,0.471,0.059
1,3.294,0.471,0.059
0,3.294,0.529,0.059
1,3.294,0.529,0.059
0,3.294,1.235,0.059
1,3.294,1.235,0.059
0,3.294,1.412,0.059
1,3.294,1.412,0.059
0,3.294,1.529,0.059
1,3.294,1.529,0.059
0,3.353,0.353,0.059
1,3.353,0.353,0.059
0,3.353,0.412,0.059
1,3.353,0.412,0.059
0,3.353,0.471,0.059
1,3.353,0.471,0.059
0,3.353,1.059,0.059
1,3.353,1.059,0.059
0,3.353,1.176,0.059
1,3.353,1.176,0.059
0,3.353,1.235,0.059
1,3.353,1.235,0.059
0,3.353,1.294,0.059
1,3.353,1.294,0.059
0,3.412,0.941,0.059
1,3.412,0.941,0.059
0,3.471,0.941,0.059
1,3.471,0.941,0.059
0,3.471,1.118,0.059
1,3.471,1.118,0.059
0,3.471,1.412,0.059
1,3.471,1.412,0.059
0,3.529,1.235,0.059
1,3.529,1.235,0.059
0,3.529,1.294,0.059
1,3.529,1.294,0.059
0,3.588,1.353,0.059
1,3.588,1.353,0.059
0,3.647,1.176,0.059
1,3.647,1.176,0.059
\end{filecontents*}
\csvreader[head to column names]{csvs/rggT1.csv}{1=\f, 2=\a, 3=\b, 4=\l}{%
      \ifthenelse{\f=1}{
        \filldraw[magenta!20] (\a,\b) rectangle (\a+\l,\b+\l);
      }{
        \filldraw[cyan!30] (\a,\b) rectangle (\a+\l,\b+\l);        
      }
    }
    % Draw grid
    \begin{filecontents*}{csvs/rggG1.csv}
x
0.000
0.059
0.118
0.176
0.235
0.294
0.353
0.412
0.471
0.529
0.588
0.647
0.706
0.765
0.824
0.882
0.941
1.000
1.059
1.118
1.176
1.235
1.294
1.353
1.412
1.471
1.529
1.588
1.647
1.706
1.765
1.824
1.882
1.941
2.000
2.059
2.118
2.176
2.235
2.294
2.353
2.412
2.471
2.529
2.588
2.647
2.706
2.765
2.824
2.882
2.941
3.000
3.059
3.118
3.176
3.235
3.294
3.353
3.412
3.471
3.529
3.588
3.647
3.706
3.765
3.824
3.882
3.941
4.000
\end{filecontents*}
\csvreader[head to column names]{csvs/rggG1.csv}{1=\x}{%
      \draw[dotted,gray!50] (\x,0) -- (\x,4);
      \draw[dotted,gray!60] (0,\x) -- (4,\x);
    }
    % Create vertices
    \begin{filecontents*}{csvs/rggV1.csv}
n,x,y,gnt,A,Ap
1,3.578,0.326,1,0,0
2,0.275,1.966,1,1,1
3,1.378,3.312,1,0,0
4,3.392,3.856,0,0,0
5,1.236,1.347,1,1,0
6,3.695,2.868,0,0,0
7,1.434,2.212,1,1,0
8,1.171,1.280,1,1,0
9,1.177,1.846,1,1,1
10,0.291,0.515,1,0,0
11,2.032,3.646,1,0,0
12,1.394,2.573,1,0,0
13,2.915,3.027,1,0,0
14,0.802,1.117,1,1,1
15,3.326,3.402,0,0,0
16,3.070,0.376,1,1,1
17,2.990,3.562,0,0,0
18,3.548,3.354,0,0,0
19,3.734,0.778,0,0,0
20,2.134,0.953,1,1,1
21,2.720,0.892,1,1,1
22,3.390,1.349,1,1,1
23,3.229,3.647,0,0,0
24,0.227,2.112,1,1,1
25,3.262,2.495,0,0,0
26,1.730,1.943,1,0,0
27,0.643,1.307,1,1,1
28,1.431,1.158,1,0,0
29,0.517,0.613,1,0,0
30,3.622,1.865,1,0,0
31,0.521,2.228,1,1,1
32,2.310,0.089,1,1,0
33,3.083,0.778,1,1,1
34,3.010,0.551,1,1,1
35,2.544,2.913,1,0,0
36,3.574,1.293,1,1,0
37,3.771,2.069,1,0,0
38,0.090,3.939,1,0,0
39,3.298,0.565,1,1,1
40,3.696,2.654,0,0,0
41,2.397,2.336,1,0,0
42,2.316,3.548,1,0,0
43,2.713,0.273,1,1,1
44,0.839,1.948,1,1,1
45,2.407,3.243,1,0,0
46,2.206,3.695,1,0,0
47,3.441,1.733,1,0,0
48,1.290,2.527,1,1,0
49,2.344,1.923,1,0,0
50,1.220,1.230,1,0,0
51,1.022,3.779,1,0,0
52,1.884,0.619,1,0,0
53,0.152,2.001,1,1,1
54,0.248,1.260,1,1,1
55,3.658,2.766,0,0,0
56,0.160,2.871,1,1,0
57,0.902,1.525,1,1,1
58,0.864,1.891,1,1,1
59,1.250,1.708,1,1,1
60,2.624,1.304,1,1,1
61,0.345,2.621,1,1,1
62,0.905,2.480,1,1,1
63,3.658,0.173,0,0,0
64,3.554,0.633,0,0,0
65,3.001,2.784,1,0,0
66,3.424,3.603,0,0,0
67,1.853,1.531,1,0,0
68,1.393,3.687,1,0,0
69,1.272,2.192,1,1,1
70,1.928,2.665,1,0,0
71,2.386,2.682,1,0,0
72,2.998,0.862,1,1,1
73,2.403,3.950,0,0,0
74,3.238,3.400,0,0,0
75,3.459,0.772,0,0,0
76,0.148,2.933,1,1,0
77,2.325,1.008,1,1,1
78,1.374,1.252,1,0,0
79,2.913,0.775,1,1,1
80,2.558,1.543,1,1,1
81,1.768,3.681,1,0,0
82,3.650,1.205,1,1,0
83,3.794,1.526,1,0,0
84,2.621,0.346,1,1,1
85,1.359,2.505,1,1,0
86,0.559,2.860,1,1,1
87,3.205,3.783,0,0,0
88,0.320,2.265,1,1,1
89,3.599,2.481,0,0,0
90,2.032,2.631,1,0,0
91,1.384,1.368,1,0,0
92,3.559,1.613,1,0,0
93,0.950,2.950,1,0,0
94,3.929,0.701,0,0,0
95,3.735,3.773,0,0,0
96,0.309,1.564,1,1,1
97,1.825,3.699,1,0,0
98,1.548,2.084,1,0,0
99,3.872,2.394,0,0,0
100,2.933,1.888,1,1,0
101,0.417,3.401,1,0,0
102,2.985,2.134,1,0,0
103,0.117,0.763,1,0,0
104,0.703,1.844,1,1,1
105,1.641,3.885,1,0,0
106,3.519,3.403,0,0,0
107,2.473,1.905,1,0,0
108,3.311,1.418,1,1,1
109,0.638,1.418,1,1,1
110,3.541,3.434,0,0,0
111,2.058,0.746,1,1,0
112,0.598,0.796,1,0,0
113,2.854,1.828,1,1,1
114,1.402,2.688,1,0,0
115,0.861,1.745,1,1,1
116,2.466,2.315,1,0,0
117,3.835,2.110,1,0,0
118,1.021,1.201,1,1,1
119,1.198,2.003,1,1,1
120,0.722,1.831,1,1,1
121,3.602,1.403,1,1,0
122,2.063,0.540,1,0,0
123,2.828,0.216,1,1,1
124,2.717,0.821,1,1,1
125,2.377,3.050,1,0,0
126,2.500,0.323,1,1,1
127,2.460,1.484,1,1,1
128,3.879,0.307,0,0,0
129,0.137,0.275,1,0,0
130,1.072,2.343,1,1,1
131,2.161,3.802,1,0,0
132,1.459,2.277,1,1,0
133,3.185,3.986,0,0,0
134,2.514,1.145,1,1,1
135,0.317,2.408,1,1,1
136,0.098,0.465,1,0,0
137,3.745,0.869,0,0,0
138,1.480,1.383,1,0,0
139,0.069,3.315,1,0,0
140,0.175,0.109,1,0,0
141,2.294,0.405,1,1,1
142,1.652,2.038,1,0,0
143,3.901,1.337,1,0,0
144,1.116,0.384,0,0,0
145,2.637,2.931,1,0,0
146,0.370,0.313,1,0,0
147,3.664,1.801,1,0,0
148,0.754,0.134,1,0,0
149,0.895,3.805,1,0,0
150,0.826,2.413,1,1,1
151,3.135,1.017,1,1,1
152,2.751,3.765,0,0,0
153,0.911,3.868,1,0,0
154,1.253,2.878,1,0,0
155,3.922,2.486,0,0,0
156,0.859,1.161,1,1,1
157,0.069,0.691,1,0,0
158,3.525,2.486,0,0,0
159,0.003,3.033,1,0,0
160,3.271,2.952,0,0,0
161,3.575,1.664,1,0,0
162,0.057,0.947,1,0,0
163,0.617,2.499,1,1,1
164,1.165,2.009,1,1,1
165,2.575,2.283,1,0,0
166,1.184,2.137,1,1,1
167,2.526,1.813,1,1,0
168,2.026,1.834,1,0,0
169,0.648,1.347,1,1,1
170,3.959,1.013,0,0,0
171,2.153,2.653,1,0,0
172,3.086,2.982,0,0,0
173,0.075,3.005,1,0,0
174,2.504,0.479,1,1,1
175,2.570,1.065,1,1,1
176,3.336,3.184,0,0,0
177,0.317,1.292,1,1,1
178,2.503,2.388,1,0,0
179,3.793,3.440,0,0,0
180,2.094,1.326,1,1,1
181,3.913,0.089,0,0,0
182,0.747,2.824,1,1,1
183,2.444,2.598,1,0,0
184,1.429,1.425,1,0,0
185,1.271,2.853,1,0,0
186,1.575,1.830,1,0,0
187,0.453,1.340,1,1,1
188,1.794,0.455,1,1,0
189,3.415,2.902,0,0,0
190,2.820,2.797,1,0,0
191,1.221,2.542,1,1,1
192,0.839,1.576,1,1,1
193,2.779,0.328,1,1,1
194,3.727,2.752,0,0,0
195,3.605,3.406,0,0,0
196,0.059,3.266,1,0,0
197,0.795,0.474,1,0,0
198,2.794,0.369,1,1,1
199,0.379,2.728,1,1,1
200,2.254,2.836,1,0,0
201,0.776,1.308,1,1,1
202,2.500,2.496,1,0,0
203,0.677,2.631,1,1,1
204,1.151,1.788,1,1,1
205,2.301,3.095,1,0,0
206,0.927,2.373,1,1,1
207,2.911,1.327,1,1,1
208,0.281,0.907,1,0,0
209,1.236,2.859,1,0,0
210,2.079,3.818,1,0,0
211,0.213,2.143,1,1,1
212,3.059,3.886,0,0,0
213,1.697,0.816,1,0,0
214,0.104,3.726,1,0,0
215,1.371,3.297,1,0,0
216,3.041,0.156,1,1,1
217,0.494,1.256,1,1,1
218,0.263,0.348,1,0,0
219,2.399,3.138,1,0,0
220,0.114,3.577,1,0,0
221,0.471,0.462,1,0,0
222,2.912,2.819,1,0,0
223,1.460,1.070,1,0,0
224,3.157,3.900,0,0,0
225,0.979,3.059,1,0,0
226,0.385,3.580,1,0,0
227,3.233,1.224,1,1,1
228,3.988,0.814,0,0,0
229,3.900,3.078,0,0,0
230,0.670,1.525,1,1,1
231,1.492,0.488,1,1,1
232,0.781,2.510,1,1,1
233,3.212,3.166,0,0,0
234,1.121,3.393,1,0,0
235,0.391,0.681,1,0,0
236,0.782,3.806,1,0,0
237,1.718,1.336,0,0,0
238,3.854,2.989,0,0,0
239,3.916,1.614,1,0,0
240,3.071,3.519,0,0,0
241,2.869,3.769,0,0,0
242,2.426,1.189,1,1,1
243,0.680,3.872,1,0,0
244,1.448,3.194,1,0,0
245,1.518,3.410,1,0,0
246,2.465,0.049,1,0,0
247,0.138,0.506,1,0,0
248,2.581,1.308,1,1,1
249,2.896,2.260,1,0,0
250,3.807,0.354,0,0,0
251,3.944,2.456,0,0,0
252,0.866,0.157,1,0,0
253,3.480,2.723,0,0,0
254,0.837,1.492,1,1,1
255,2.837,1.451,1,1,1
256,2.123,2.416,1,0,0
257,1.194,2.615,1,1,1
258,2.681,0.209,1,1,1
259,3.449,0.990,1,1,1
260,2.192,2.742,1,0,0
261,3.612,1.689,1,0,0
262,3.374,1.084,1,1,1
263,0.065,2.106,1,1,1
264,2.903,1.205,1,1,1
265,2.195,0.061,1,0,0
266,1.599,2.944,1,0,0
267,2.664,0.770,1,1,1
268,1.253,1.880,1,1,1
269,1.662,2.901,1,0,0
270,1.183,2.943,1,0,0
271,0.823,2.216,1,1,1
272,2.497,1.937,1,0,0
273,1.017,3.683,1,0,0
274,2.526,0.710,1,1,1
275,0.624,2.417,1,1,1
276,1.543,0.743,1,1,0
277,3.653,2.161,1,0,0
278,3.595,3.129,0,0,0
279,0.735,0.220,1,0,0
280,1.691,1.615,1,0,0
281,1.569,0.629,1,1,0
282,0.105,3.779,1,0,0
283,0.846,2.840,1,1,0
284,0.069,0.670,1,0,0
285,1.602,0.420,1,1,1
286,2.045,2.968,1,0,0
287,2.078,2.094,1,0,0
288,3.420,1.866,1,0,0
289,2.934,2.597,0,0,0
290,2.886,1.433,1,1,1
291,1.567,0.323,1,1,0
292,0.776,3.278,1,0,0
293,2.681,3.069,1,0,0
294,0.401,3.851,1,0,0
295,1.539,3.943,1,0,0
296,1.038,3.628,1,0,0
297,0.223,2.244,1,1,1
298,3.392,2.317,1,0,0
299,0.901,0.193,1,0,0
300,3.717,0.909,0,0,0
301,2.523,0.871,1,1,1
302,0.506,0.833,1,0,0
303,2.041,2.712,1,0,0
304,2.820,1.072,1,1,1
305,1.278,2.083,1,1,1
306,1.087,3.674,1,0,0
307,0.479,2.048,1,1,1
308,3.590,3.697,0,0,0
309,2.034,3.279,1,0,0
310,0.081,3.437,1,0,0
311,3.269,2.973,0,0,0
312,0.470,2.527,1,1,1
313,1.396,1.094,1,0,0
314,2.683,0.088,1,1,0
315,2.639,1.345,1,1,1
316,1.435,1.749,1,1,0
317,2.626,2.598,1,0,0
318,3.996,3.420,0,0,0
319,1.250,0.551,0,0,0
320,2.400,0.596,1,1,1
321,2.326,1.661,1,1,1
322,1.088,3.917,1,0,0
323,3.816,3.566,0,0,0
324,2.135,3.927,1,0,0
325,2.839,2.888,1,0,0
326,2.866,3.636,0,0,0
327,3.821,3.203,0,0,0
328,2.387,0.869,1,1,1
329,3.098,1.406,1,1,1
330,3.784,2.991,0,0,0
331,1.259,1.312,1,0,0
332,1.408,3.127,1,0,0
333,3.380,0.389,1,1,0
334,2.056,2.506,1,0,0
335,3.311,2.947,0,0,0
336,1.224,1.306,1,0,0
337,3.003,1.877,1,1,0
338,3.590,0.059,0,0,0
339,1.918,0.736,1,1,0
340,1.789,2.379,1,0,0
341,1.142,2.623,1,1,1
342,0.734,0.862,1,1,0
343,1.238,3.505,1,0,0
344,3.908,1.457,1,0,0
345,3.914,2.765,0,0,0
346,1.782,0.884,1,0,0
347,1.225,1.312,1,1,0
348,1.846,0.426,1,0,0
349,1.972,1.527,1,0,0
350,3.816,2.623,0,0,0
351,3.867,0.907,0,0,0
352,2.076,0.522,1,1,0
353,2.223,1.590,1,1,1
354,2.181,1.676,1,1,0
355,3.164,0.218,1,1,1
356,1.370,3.441,1,0,0
357,0.194,3.918,1,0,0
358,3.989,1.361,1,0,0
359,2.386,3.626,1,0,0
360,0.733,3.077,1,0,0
361,2.463,1.907,1,0,0
362,0.509,3.106,1,0,0
363,0.172,3.593,1,0,0
364,3.895,3.108,0,0,0
365,1.664,0.257,1,0,0
366,1.485,1.832,1,1,0
367,2.982,2.586,0,0,0
368,2.921,3.832,0,0,0
369,1.841,1.966,1,0,0
370,3.900,3.466,0,0,0
371,0.758,0.760,1,0,0
372,2.593,2.017,1,0,0
373,0.171,0.528,1,0,0
374,1.395,0.303,1,1,1
375,2.920,2.921,1,0,0
376,2.928,3.901,0,0,0
377,1.996,3.677,1,0,0
378,1.862,2.031,1,0,0
379,2.680,1.828,1,1,1
380,1.067,1.294,1,1,0
381,3.860,1.771,1,0,0
382,2.710,3.415,0,0,0
383,2.201,1.054,1,1,1
384,1.752,2.121,1,0,0
385,0.360,0.712,1,0,0
386,2.158,0.603,1,1,0
387,1.436,0.251,1,1,1
388,3.472,1.148,1,1,1
389,2.268,0.609,1,1,1
390,2.627,3.901,0,0,0
391,0.031,1.289,1,1,1
392,2.539,3.852,0,0,0
393,0.400,2.450,1,1,1
394,2.423,1.699,1,1,1
395,3.223,1.657,1,1,1
396,3.326,0.514,1,1,1
397,0.186,3.861,1,0,0
398,0.889,1.574,1,1,1
399,3.400,1.193,1,1,1
400,1.803,1.859,1,0,0
401,1.909,0.209,1,1,1
402,1.837,0.775,1,0,0
403,0.207,1.306,1,1,1
404,1.171,3.922,1,0,0
405,1.971,2.973,1,0,0
406,3.360,0.491,1,1,1
407,1.422,2.502,1,0,0
408,3.393,0.398,1,1,0
409,1.014,0.821,1,1,1
410,0.930,2.972,1,0,0
411,1.462,2.727,1,0,0
412,0.134,2.515,1,1,1
413,0.588,2.669,1,1,1
414,1.364,2.844,1,0,0
415,1.660,0.104,1,1,0
416,1.789,0.789,1,0,0
417,1.884,1.598,1,0,0
418,0.817,2.858,1,1,0
419,2.202,1.804,1,0,0
420,2.651,1.309,1,1,1
421,1.603,0.830,1,1,0
422,3.144,2.329,0,0,0
423,0.987,3.942,1,0,0
424,1.863,2.710,1,0,0
425,0.560,3.499,1,0,0
426,0.649,1.974,1,1,1
427,1.887,0.492,1,0,0
428,3.704,1.769,1,0,0
429,3.310,1.557,1,1,1
430,3.901,0.827,0,0,0
431,0.618,3.460,1,0,0
432,1.905,1.152,1,1,0
433,2.416,2.116,1,0,0
434,3.868,1.682,1,0,0
435,3.821,0.544,0,0,0
436,3.969,1.595,1,0,0
437,2.932,1.743,1,1,1
438,0.825,0.682,1,0,0
439,0.144,2.016,1,1,1
440,2.578,0.824,1,1,1
441,0.575,0.605,1,0,0
442,3.354,2.210,1,0,0
443,2.562,2.971,1,0,0
444,0.034,1.610,1,1,1
445,1.055,0.453,0,0,0
446,3.296,1.262,1,1,1
447,3.454,3.178,0,0,0
448,1.904,0.738,1,0,0
449,3.075,0.260,1,1,1
450,1.995,2.635,1,0,0
451,3.518,3.329,0,0,0
452,0.450,1.803,1,1,1
453,3.715,1.766,1,0,0
454,3.122,3.983,0,0,0
455,0.147,1.785,1,1,1
456,3.282,2.568,0,0,0
457,0.361,3.490,1,0,0
458,0.907,1.677,1,1,1
459,1.381,0.952,1,1,0
460,1.570,0.303,1,1,0
461,1.327,3.898,1,0,0
462,0.914,0.858,1,1,1
463,2.387,2.536,1,0,0
464,3.698,1.557,1,0,0
465,0.401,0.414,1,0,0
466,0.715,2.811,1,1,1
467,3.317,3.529,0,0,0
468,3.842,2.317,0,0,0
469,2.309,3.981,0,0,0
470,3.578,2.128,1,0,0
471,2.619,0.188,1,1,1
472,3.488,1.420,1,1,1
473,1.440,3.751,1,0,0
474,2.104,1.280,1,1,1
475,1.255,1.416,1,1,0
476,0.899,2.779,1,1,1
477,0.591,1.756,1,1,1
478,0.364,1.808,1,1,1
479,0.277,2.923,1,1,0
480,0.406,3.216,1,0,0
481,2.877,1.620,1,1,1
482,1.538,1.719,1,0,0
483,3.697,1.344,1,0,0
484,1.549,3.783,1,0,0
485,1.827,1.677,1,0,0
486,2.396,2.491,1,0,0
487,3.247,0.230,1,1,1
488,1.536,1.569,1,0,0
489,3.996,1.685,1,0,0
490,1.755,0.968,1,0,0
491,3.936,1.572,1,0,0
492,3.127,3.046,0,0,0
493,2.571,2.750,1,0,0
494,2.941,2.252,1,0,0
495,1.235,1.207,1,1,0
496,2.641,1.047,1,1,1
497,0.068,1.614,1,1,1
498,3.403,3.729,0,0,0
499,3.694,3.102,0,0,0
500,2.947,3.232,1,0,0
501,1.496,3.746,1,0,0
502,0.327,2.131,1,1,1
503,0.465,2.184,1,1,1
504,2.045,2.154,1,0,0
505,1.904,0.037,1,1,1
506,2.122,0.674,1,1,0
507,2.773,2.467,1,0,0
508,3.207,1.393,1,1,1
509,0.971,2.525,1,1,1
510,0.045,3.663,1,0,0
511,0.368,0.965,1,0,0
512,2.374,0.414,1,1,1
513,3.787,3.878,0,0,0
514,1.916,3.884,1,0,0
515,2.991,3.520,0,0,0
516,3.870,0.434,0,0,0
517,3.365,0.456,1,1,1
518,1.984,3.497,1,0,0
519,2.346,1.072,1,1,1
520,3.357,1.971,1,0,0
521,1.544,0.580,1,1,0
522,3.139,1.706,1,1,1
523,3.763,0.797,0,0,0
524,1.541,0.329,1,1,0
525,3.016,3.821,0,0,0
526,1.534,2.197,1,0,0
527,0.137,3.868,1,0,0
528,0.261,0.610,1,0,0
529,0.088,2.694,1,0,0
530,3.184,2.842,0,0,0
531,3.307,2.237,1,0,0
532,0.920,2.757,1,1,1
533,3.251,0.001,0,0,0
534,3.711,1.989,1,0,0
535,0.311,2.902,1,1,0
536,3.560,1.790,1,0,0
537,3.542,2.168,1,0,0
538,3.169,0.902,1,1,1
539,0.204,0.554,1,0,0
540,3.040,3.745,0,0,0
541,0.731,3.871,1,0,0
542,3.093,0.200,1,1,1
543,0.727,2.309,1,1,1
544,1.237,0.861,1,1,1
545,0.393,3.387,1,0,0
546,3.179,1.834,1,1,0
547,1.763,3.678,1,0,0
548,1.363,2.036,1,1,1
549,0.700,0.095,1,0,0
550,2.415,3.611,1,0,0
551,1.540,2.473,1,0,0
552,0.932,2.085,1,1,1
553,3.009,1.440,1,1,1
554,0.784,0.570,1,0,0
555,3.344,3.348,0,0,0
556,3.189,1.805,1,1,0
557,2.048,1.092,1,1,1
558,1.375,3.107,1,0,0
559,2.582,2.471,1,0,0
560,0.958,0.894,1,1,1
561,0.018,0.367,1,0,0
562,1.140,0.630,0,0,0
563,0.625,0.217,1,0,0
564,3.570,3.376,0,0,0
565,1.945,0.484,1,1,0
566,3.638,0.726,0,0,0
567,1.162,2.067,1,1,1
568,3.844,3.071,0,0,0
569,3.439,3.160,0,0,0
570,0.224,1.323,1,1,1
571,2.945,1.605,1,1,1
572,1.235,2.958,1,0,0
573,0.205,0.793,1,0,0
574,0.946,1.490,1,1,1
575,2.948,2.332,1,0,0
576,1.428,0.814,1,0,0
577,2.991,2.066,1,0,0
578,0.347,0.778,1,0,0
579,2.611,2.814,1,0,0
580,2.978,0.260,1,1,1
581,3.454,0.738,0,0,0
582,1.706,0.593,1,0,0
583,0.427,1.457,1,1,1
584,2.617,3.246,1,0,0
585,1.758,3.178,1,0,0
586,0.209,1.936,1,1,1
587,0.785,1.117,1,1,1
588,1.135,0.394,0,0,0
589,1.421,1.941,1,1,1
590,1.044,0.846,1,1,1
591,1.135,1.213,1,1,0
592,1.433,0.586,1,1,1
593,2.927,1.892,1,1,0
594,1.330,3.348,1,0,0
595,1.502,0.056,1,0,0
596,0.137,0.056,1,0,0
597,2.922,2.336,1,0,0
598,1.081,3.884,1,0,0
599,2.828,0.688,1,1,1
600,0.068,3.728,1,0,0
601,1.137,2.057,1,1,1
602,2.503,2.126,1,0,0
603,0.396,3.358,1,0,0
604,1.371,1.789,1,1,1
605,0.013,2.907,1,0,0
606,0.466,1.437,1,1,1
607,1.812,0.117,1,1,1
608,2.089,3.703,1,0,0
609,3.132,3.827,0,0,0
610,3.027,3.847,0,0,0
611,1.247,3.682,1,0,0
612,2.494,1.338,1,1,1
613,0.828,0.416,1,0,0
614,3.014,1.707,1,1,1
615,3.657,1.813,1,0,0
616,2.231,0.193,1,1,0
617,3.476,0.973,1,1,1
618,3.872,2.389,0,0,0
619,3.543,1.333,1,1,0
620,3.912,0.219,0,0,0
621,2.395,3.487,1,0,0
622,1.940,2.383,1,0,0
623,2.954,2.009,1,0,0
624,1.445,1.945,1,1,1
625,2.874,2.295,1,0,0
626,0.680,3.272,1,0,0
627,1.788,1.864,1,0,0
628,3.662,1.570,1,0,0
629,0.183,3.304,1,0,0
630,2.060,1.718,1,0,0
631,1.932,1.108,1,1,0
632,0.623,2.311,1,1,1
633,2.039,2.285,1,0,0
634,0.773,2.582,1,1,1
635,2.669,0.219,1,1,1
636,3.558,1.619,1,0,0
637,2.397,2.914,1,0,0
638,2.392,0.219,1,1,0
639,2.511,1.766,1,1,0
640,0.870,0.973,1,1,1
641,2.835,3.758,0,0,0
642,3.118,3.290,0,0,0
643,0.208,2.946,1,1,0
644,0.379,2.186,1,1,1
645,2.068,1.825,1,0,0
646,2.469,1.028,1,1,1
647,1.451,1.971,1,1,0
648,2.875,2.792,1,0,0
649,2.138,1.885,1,0,0
650,2.840,2.054,1,0,0
651,0.418,3.081,1,0,0
652,1.928,1.007,1,1,1
653,0.438,3.425,1,0,0
654,2.470,1.457,1,1,1
655,3.670,2.947,0,0,0
656,2.114,2.387,1,0,0
657,0.834,2.232,1,1,1
658,0.468,0.631,1,0,0
659,0.015,0.827,1,0,0
660,3.335,0.399,1,1,1
661,0.749,2.032,1,1,1
662,1.568,0.450,1,1,1
663,0.359,3.148,1,0,0
664,0.863,2.295,1,1,1
665,1.862,0.785,1,0,0
666,0.762,1.905,1,1,1
667,3.770,3.541,0,0,0
668,1.132,0.849,1,1,1
669,3.892,3.563,0,0,0
670,1.920,2.779,1,0,0
671,3.683,3.335,0,0,0
672,1.130,3.884,1,0,0
673,2.123,0.721,1,1,1
674,3.099,0.838,1,1,1
675,0.620,1.978,1,1,1
676,0.648,0.050,1,0,0
677,2.111,3.769,1,0,0
678,1.579,0.023,1,0,0
679,0.252,0.428,1,0,0
680,1.415,2.872,1,0,0
681,2.713,0.001,1,0,0
682,2.002,2.138,1,0,0
683,1.031,3.693,1,0,0
684,1.643,3.274,1,0,0
685,0.140,0.033,1,0,0
686,0.141,1.846,1,1,1
687,3.263,3.359,0,0,0
688,0.438,1.781,1,1,1
689,0.585,1.205,1,1,1
690,0.194,0.566,1,0,0
691,1.357,3.924,1,0,0
692,1.771,2.725,1,0,0
693,0.215,1.765,1,1,1
694,3.259,0.367,1,1,1
695,0.154,3.400,1,0,0
696,2.912,2.163,1,0,0
697,0.774,3.615,1,0,0
698,2.302,2.292,1,0,0
699,0.040,2.177,1,1,1
700,0.532,0.845,1,0,0
701,1.121,1.528,0,0,0
702,3.222,3.723,0,0,0
703,0.916,0.115,1,0,0
704,3.293,2.848,0,0,0
705,2.124,0.819,1,1,1
706,1.772,1.139,1,0,0
707,2.507,0.586,1,1,1
708,1.531,3.279,1,0,0
709,0.991,0.747,1,1,1
710,3.563,1.671,1,0,0
711,0.583,0.750,1,0,0
712,1.562,1.569,1,0,0
713,3.137,2.623,0,0,0
714,3.363,2.306,1,0,0
715,1.322,1.332,1,0,0
716,0.057,1.585,1,1,1
717,1.244,1.351,1,1,0
718,3.310,3.293,0,0,0
719,2.141,1.399,1,1,1
720,2.028,2.497,1,0,0
721,1.186,1.069,1,0,0
722,2.509,2.758,1,0,0
723,1.095,2.543,1,1,1
724,2.773,1.762,1,1,1
725,1.917,2.829,1,0,0
726,0.336,2.541,1,1,1
727,2.723,1.598,1,1,1
728,3.903,3.488,0,0,0
729,0.973,3.731,1,0,0
730,1.412,3.328,1,0,0
731,1.926,1.886,1,0,0
732,3.671,2.059,1,0,0
733,0.864,0.903,1,1,1
734,3.850,1.372,1,0,0
735,1.757,3.993,1,0,0
736,1.521,3.638,1,0,0
737,0.827,0.305,1,0,0
738,0.714,2.602,1,1,1
739,1.877,2.954,1,0,0
740,2.169,3.104,1,0,0
741,2.095,0.421,1,1,0
742,1.383,0.866,1,1,0
743,0.364,2.048,1,1,1
744,0.221,2.842,1,1,1
745,0.194,1.180,1,1,1
746,1.388,2.353,1,1,0
747,2.235,2.604,1,0,0
748,1.191,2.614,1,1,1
749,1.888,0.963,1,1,0
750,3.313,3.392,0,0,0
751,3.280,1.618,1,1,1
752,3.377,2.984,0,0,0
753,1.222,0.417,0,0,0
754,2.201,2.831,1,0,0
755,2.653,2.787,1,0,0
756,0.134,1.649,1,1,1
757,2.873,3.521,0,0,0
758,1.010,1.306,1,1,1
759,3.958,1.935,0,0,0
760,0.961,2.270,1,1,1
761,1.016,1.328,1,1,1
762,3.495,1.845,1,0,0
763,3.300,3.152,0,0,0
764,0.687,2.081,1,1,1
765,1.101,3.032,1,0,0
766,2.692,1.548,1,1,1
767,0.918,3.247,1,0,0
768,0.489,2.362,1,1,1
769,1.405,0.949,1,1,0
770,1.556,0.671,1,1,1
771,2.485,1.840,1,1,0
772,0.869,2.442,1,1,1
773,1.732,0.329,1,1,0
774,1.188,2.804,1,0,0
775,1.799,3.049,1,0,0
776,2.906,0.077,1,1,1
777,0.750,1.194,1,1,1
778,0.785,0.422,1,0,0
779,0.964,2.143,1,1,1
780,0.063,1.765,1,1,1
781,1.161,1.196,1,1,0
782,0.569,0.742,1,0,0
783,2.797,1.427,1,1,1
784,2.697,1.407,1,1,1
785,0.637,3.613,1,0,0
786,2.993,0.308,1,1,1
787,3.408,1.290,1,1,1
788,2.155,3.819,1,0,0
789,2.787,3.071,1,0,0
790,0.284,2.690,1,1,1
791,2.054,2.099,1,0,0
792,0.014,0.270,1,0,0
793,3.623,0.652,0,0,0
794,0.660,2.608,1,1,1
795,0.405,1.230,1,1,1
796,3.705,1.694,1,0,0
797,1.497,3.697,1,0,0
798,1.440,2.929,1,0,0
799,1.001,3.054,1,0,0
800,0.335,2.135,1,1,1
801,1.607,0.498,1,1,0
802,3.505,2.988,0,0,0
803,1.763,2.840,1,0,0
804,2.842,0.516,1,1,1
805,0.260,3.783,1,0,0
806,0.538,1.598,1,1,1
807,0.819,2.988,1,0,0
808,1.166,3.507,1,0,0
809,3.168,2.041,1,0,0
810,1.831,3.192,1,0,0
811,3.654,2.072,1,0,0
812,3.245,3.796,0,0,0
813,2.358,3.381,1,0,0
814,2.651,0.385,1,1,1
815,3.123,1.930,1,0,0
816,3.345,2.058,1,0,0
817,0.938,2.047,1,1,1
818,1.870,1.124,1,1,0
819,3.522,1.137,1,1,1
820,0.594,3.910,1,0,0
821,2.074,0.532,1,1,0
822,2.290,0.959,1,1,1
823,0.218,0.933,1,0,0
824,1.779,0.462,1,0,0
825,3.731,0.794,0,0,0
826,1.356,3.710,1,0,0
827,2.383,0.073,1,0,0
828,3.961,2.109,1,0,0
829,0.246,2.630,1,1,1
830,3.176,3.769,0,0,0
831,1.866,0.134,1,1,1
832,0.404,2.739,1,1,1
833,3.556,0.149,0,0,0
834,2.083,2.653,1,0,0
835,3.753,0.714,0,0,0
836,3.200,3.354,0,0,0
837,0.325,3.015,1,0,0
838,2.696,2.458,1,0,0
839,0.671,0.865,1,0,0
840,2.942,1.163,1,1,1
841,2.012,1.582,1,0,0
842,0.037,0.142,1,0,0
843,2.243,3.533,1,0,0
844,1.508,0.495,1,1,1
845,2.828,0.181,1,1,1
846,1.901,3.586,1,0,0
847,3.309,3.695,0,0,0
848,2.351,3.521,1,0,0
849,0.032,1.286,1,1,1
850,1.798,0.276,1,1,0
851,2.850,0.142,1,1,1
852,3.145,1.835,1,1,0
853,1.805,2.163,1,0,0
854,0.914,1.719,1,1,1
855,1.532,3.400,1,0,0
856,1.409,3.136,1,0,0
857,0.473,1.644,1,1,1
858,0.768,1.219,1,1,1
859,1.180,3.890,1,0,0
860,2.687,2.482,1,0,0
861,3.062,0.344,1,1,1
862,1.021,2.484,1,1,1
863,0.044,3.600,1,0,0
864,0.614,3.612,1,0,0
865,0.138,0.061,1,0,0
866,3.657,3.828,0,0,0
867,0.656,1.423,1,1,1
868,1.866,1.711,1,0,0
869,3.432,2.552,0,0,0
870,0.725,1.103,1,1,1
871,1.918,1.218,1,1,0
872,0.857,2.856,1,1,0
873,0.405,1.856,1,1,1
874,1.956,0.015,1,1,1
875,2.009,2.420,1,0,0
876,0.302,3.603,1,0,0
877,3.724,1.444,1,0,0
878,2.158,1.863,1,0,0
879,3.537,0.360,1,0,0
880,1.972,3.924,1,0,0
881,2.607,2.233,1,0,0
882,3.184,0.347,1,1,1
883,3.515,2.118,1,0,0
884,3.289,0.460,1,1,1
885,3.553,2.241,1,0,0
886,0.957,1.332,1,1,1
887,2.162,0.988,1,1,1
888,2.594,1.053,1,1,1
889,0.687,3.191,1,0,0
890,2.087,1.429,1,1,0
891,2.682,2.501,1,0,0
892,0.037,2.824,1,1,0
893,2.901,1.706,1,1,1
894,2.941,2.267,1,0,0
895,1.447,1.721,1,1,0
896,0.481,1.497,1,1,1
897,2.814,0.894,1,1,1
898,0.811,1.140,1,1,1
899,1.688,0.390,1,1,0
900,3.278,2.780,0,0,0
901,3.071,0.510,1,1,1
902,1.369,0.307,1,1,1
903,3.885,2.396,0,0,0
904,3.306,3.060,0,0,0
905,0.379,1.706,1,1,1
906,1.458,1.497,1,0,0
907,3.674,2.444,0,0,0
908,2.743,3.177,1,0,0
909,2.739,0.360,1,1,1
910,3.431,0.767,0,0,0
911,1.752,2.210,1,0,0
912,2.732,0.884,1,1,1
913,0.237,2.909,1,1,0
914,3.153,3.688,0,0,0
915,0.050,0.570,1,0,0
916,1.735,2.148,1,0,0
917,1.480,3.337,1,0,0
918,1.746,0.852,1,0,0
919,0.410,1.686,1,1,1
920,2.014,2.736,1,0,0
921,3.551,3.515,0,0,0
922,2.816,0.175,1,1,1
923,1.625,3.196,1,0,0
924,1.235,3.241,1,0,0
925,0.068,0.154,1,0,0
926,2.974,1.834,1,1,1
927,1.433,0.403,1,1,1
928,3.739,3.805,0,0,0
929,2.584,2.098,1,0,0
930,0.871,2.818,1,1,0
931,0.236,1.883,1,1,1
932,2.947,3.170,1,0,0
933,3.201,0.200,1,1,1
934,2.281,0.535,1,1,1
935,3.381,0.784,0,0,0
936,3.803,1.703,1,0,0
937,0.688,2.682,1,1,1
938,3.604,3.047,0,0,0
939,0.770,1.047,1,1,1
940,2.129,1.170,1,1,1
941,1.562,0.810,1,1,0
942,3.867,0.676,0,0,0
943,2.007,3.116,1,0,0
944,0.596,1.886,1,1,1
945,0.681,0.998,1,1,0
946,0.988,1.720,1,1,1
947,3.661,2.013,1,0,0
948,1.948,3.732,1,0,0
949,3.423,2.607,0,0,0
950,1.944,2.003,1,0,0
951,1.887,2.422,1,0,0
952,0.100,1.416,1,1,1
953,0.798,3.443,1,0,0
954,0.519,1.892,1,1,1
955,3.067,2.001,1,0,0
956,0.182,3.736,1,0,0
957,3.836,3.618,0,0,0
958,0.884,0.602,1,0,0
959,1.663,0.730,1,1,0
960,0.534,1.025,1,0,0
961,3.984,2.320,0,0,0
962,2.616,3.121,1,0,0
963,1.495,0.855,1,1,0
964,0.684,3.754,1,0,0
965,3.088,3.829,0,0,0
966,2.771,0.586,1,1,1
967,0.756,1.316,1,1,1
968,2.455,3.630,1,0,0
969,1.483,3.705,1,0,0
970,0.185,2.948,1,1,0
971,3.440,0.961,1,1,1
972,2.195,0.190,1,0,0
973,1.951,1.189,1,1,1
974,0.819,0.246,1,0,0
975,2.263,2.894,1,0,0
976,1.520,0.396,1,1,1
\end{filecontents*}
\csvreader[head to column names]{csvs/rggV1.csv}{1=\n, 2=\x, 3=\y, 4=\gnt, 5=\A, 6=\Ap}{%
      \coordinate (v\n) at (\x,\y);
    }
    % Draw edges
    \begin{filecontents*}{csvs/rggE1.csv}
i,j
1,879
2,24
2,53
2,439
2,586
2,743
2,931
3,215
3,244
3,356
3,594
3,708
3,730
3,917
3,924
4,498
4,812
5,8
5,50
5,91
5,331
5,336
5,347
5,475
5,495
5,715
5,717
6,55
6,194
6,330
6,655
7,69
7,132
7,526
7,746
8,50
8,331
8,336
8,347
8,380
8,475
8,495
8,591
8,715
8,717
8,758
8,761
8,781
9,59
9,119
9,164
9,204
9,268
10,247
10,373
10,465
10,528
10,539
10,679
10,690
11,377
11,518
11,608
11,677
11,846
11,948
12,48
12,85
12,114
12,407
13,325
13,375
13,789
13,932
14,156
14,587
14,640
14,777
14,858
14,870
14,898
14,939
15,74
15,467
15,555
15,687
15,718
15,750
15,836
16,449
16,580
16,786
16,861
16,882
16,901
17,240
17,326
17,515
17,757
18,106
18,110
18,195
18,451
18,564
18,671
18,921
19,137
19,300
19,523
19,566
19,825
19,835
20,383
20,557
20,705
20,822
20,887
21,124
21,267
21,440
21,897
21,912
22,108
22,399
22,446
22,472
22,619
22,787
23,87
23,467
23,702
23,812
23,830
23,847
23,914
24,53
24,211
24,263
24,297
24,439
24,502
24,743
24,800
25,456
26,142
26,369
26,378
26,400
26,627
27,109
27,169
27,201
27,217
27,689
27,777
27,858
27,867
27,967
28,78
28,223
28,313
29,221
29,235
29,441
29,658
29,711
29,782
30,147
30,428
30,453
30,534
30,536
30,615
30,762
30,947
31,503
31,632
31,644
31,768
32,246
32,265
32,616
32,638
32,827
32,972
33,72
33,538
33,674
34,901
35,145
35,443
35,493
35,579
35,637
35,722
35,755
36,82
36,121
36,472
36,483
36,619
36,787
36,819
37,117
37,277
37,534
37,732
37,811
37,947
38,282
38,357
38,397
38,527
39,396
39,406
39,517
39,884
40,55
40,194
40,350
41,116
41,178
41,486
41,698
42,359
42,550
42,621
42,843
42,848
42,968
43,84
43,123
43,193
43,198
43,258
43,471
43,635
43,814
43,845
43,909
43,922
44,58
44,120
44,552
44,661
44,666
44,817
45,219
45,813
46,131
46,608
46,677
46,788
46,843
47,161
47,288
47,536
47,636
47,710
47,762
48,85
48,191
48,257
48,407
48,748
49,107
49,272
49,361
49,771
50,78
50,331
50,336
50,347
50,380
50,495
50,591
50,715
50,717
50,721
50,781
51,149
51,153
51,273
51,296
51,306
51,322
51,423
51,598
51,672
51,683
51,729
52,339
52,402
52,427
52,448
52,565
53,211
53,263
53,439
53,586
53,686
53,931
54,177
54,403
54,570
54,745
54,795
55,194
56,76
56,173
56,479
56,535
56,605
56,643
56,744
56,892
56,913
56,970
57,192
57,254
57,398
57,458
57,574
58,115
58,120
58,666
59,204
59,604
60,248
60,315
60,420
60,612
60,784
61,199
61,312
61,726
61,790
61,829
61,832
62,150
62,206
62,232
62,509
62,772
62,862
63,338
63,833
64,566
64,581
64,793
65,222
65,375
65,648
66,467
66,498
66,847
66,921
67,349
67,417
67,485
68,473
68,501
68,611
68,736
68,797
68,826
68,969
69,166
69,305
69,567
70,90
70,303
70,424
70,450
70,670
70,725
70,834
70,920
71,183
71,463
71,722
72,79
72,674
73,469
74,467
74,555
74,642
74,687
74,718
74,750
74,836
75,581
75,910
75,935
76,173
76,479
76,535
76,605
76,643
76,744
76,892
76,913
76,970
77,328
77,383
77,519
77,646
77,822
77,887
78,91
78,313
78,331
78,336
78,347
78,495
78,715
78,717
79,599
79,897
80,127
80,654
80,766
81,97
81,547
81,846
82,483
82,819
83,239
83,344
83,464
83,491
83,628
83,734
83,877
84,126
84,193
84,258
84,471
84,635
84,814
84,909
85,191
85,407
85,746
86,466
87,224
87,609
87,702
87,812
87,830
87,847
87,914
87,965
88,135
88,211
88,297
88,502
88,503
88,644
88,800
89,158
89,907
90,171
90,303
90,334
90,450
90,720
90,834
90,920
91,138
91,184
91,331
91,475
91,715
91,717
91,906
92,161
92,261
92,464
92,628
92,636
92,710
93,225
93,283
93,410
93,418
93,799
93,807
93,872
93,930
94,228
94,430
94,942
95,308
95,513
95,866
95,928
96,583
96,905
96,919
97,547
97,846
97,948
98,142
98,526
98,647
99,155
99,251
99,468
99,618
99,903
99,961
100,113
100,337
100,437
100,593
100,623
100,926
101,457
101,545
101,603
101,653
102,249
102,494
102,577
102,623
102,650
102,696
102,894
102,955
103,157
103,284
103,573
103,659
104,120
104,426
104,477
104,666
104,675
104,944
105,295
105,484
105,735
106,110
106,195
106,451
106,564
106,921
107,167
107,272
107,361
107,372
107,639
107,771
108,429
108,446
108,508
108,787
109,169
109,230
109,867
109,967
110,195
110,451
110,564
110,921
111,339
111,448
111,506
111,673
111,705
112,302
112,342
112,371
112,700
112,711
112,782
112,839
113,337
113,437
113,593
113,724
113,893
113,926
114,411
114,414
115,120
115,458
115,854
115,946
116,165
116,178
116,698
116,881
117,828
118,380
118,591
118,758
118,761
118,781
118,886
119,164
119,166
119,268
119,305
119,567
119,601
120,426
120,477
120,666
120,944
121,472
121,483
121,619
121,877
122,352
122,386
122,506
122,565
122,741
122,821
123,193
123,198
123,258
123,580
123,635
123,776
123,845
123,851
123,922
124,267
124,440
124,897
124,912
125,205
125,219
125,637
126,174
126,512
126,638
126,814
127,612
127,654
128,250
128,516
128,620
129,218
129,561
129,792
129,842
129,925
130,206
130,760
130,862
131,210
131,324
131,608
131,677
131,788
132,526
132,746
133,212
133,224
133,454
134,175
134,242
134,496
134,646
134,888
135,393
135,726
136,247
136,373
136,539
136,561
136,679
136,690
136,915
137,300
137,351
137,430
137,523
137,825
137,835
138,184
138,715
138,906
139,196
139,310
139,629
139,695
140,596
140,685
140,842
140,865
140,925
141,512
141,934
142,384
142,916
143,344
143,358
143,734
144,445
144,588
144,753
145,293
145,443
145,579
145,755
146,218
146,465
146,679
147,161
147,261
147,428
147,453
147,536
147,615
147,710
147,796
148,252
148,279
148,299
148,549
148,563
148,676
148,703
148,974
149,153
149,236
149,423
149,729
150,206
150,232
150,543
150,664
150,772
151,538
152,241
152,641
153,236
153,423
153,729
154,185
154,209
154,270
154,414
154,572
154,680
154,774
155,251
155,618
155,903
156,587
156,777
156,858
156,870
156,898
156,939
157,284
157,659
157,915
158,869
158,907
158,949
159,173
159,605
160,189
160,311
160,335
160,530
160,704
160,752
160,904
161,261
161,428
161,464
161,536
161,628
161,636
161,710
161,796
162,659
162,823
163,203
163,232
163,275
163,312
163,738
163,794
164,166
164,268
164,305
164,567
164,601
165,178
165,881
166,305
166,567
166,601
167,272
167,361
167,379
167,394
167,639
167,771
168,630
168,645
168,649
168,731
168,878
169,201
169,689
169,867
169,967
170,351
171,260
171,303
171,450
171,747
171,834
171,920
172,492
173,605
173,643
173,970
174,320
174,512
174,707
175,496
175,646
175,888
176,233
176,447
176,555
176,569
176,718
176,763
176,904
177,187
177,403
177,570
177,795
178,202
178,486
178,559
179,323
179,370
179,667
179,669
179,671
179,728
180,474
180,719
180,890
180,940
181,620
182,283
182,418
182,466
182,476
182,872
182,930
182,937
183,202
183,463
183,486
184,715
184,906
185,209
185,270
185,414
185,572
185,680
185,774
186,316
186,366
186,482
187,217
187,583
187,606
187,795
187,896
188,348
188,427
188,565
188,582
188,773
188,824
188,899
189,311
189,335
189,704
189,752
189,802
190,222
190,325
190,375
190,648
191,257
191,341
191,723
191,748
192,254
192,398
192,458
192,574
192,854
193,198
193,258
193,635
193,814
193,845
193,909
193,922
194,350
195,451
195,564
195,671
195,921
196,629
196,695
197,554
197,613
197,778
197,958
198,804
198,814
198,909
199,790
199,829
199,832
200,260
200,637
200,754
200,975
201,777
201,858
201,867
201,967
202,317
202,463
202,486
202,559
203,232
203,413
203,634
203,738
203,794
203,937
204,268
205,219
205,740
206,509
206,664
206,760
206,772
206,862
207,255
207,264
207,290
207,553
207,783
208,511
208,573
208,578
208,823
209,270
209,414
209,572
209,774
210,324
210,377
210,608
210,677
210,788
210,880
210,948
211,263
211,297
211,439
211,502
211,800
212,224
212,368
212,376
212,454
212,525
212,540
212,609
212,610
212,830
212,965
213,346
213,402
213,416
213,421
213,490
213,918
213,941
213,959
214,220
214,282
214,363
214,397
214,510
214,527
214,600
214,805
214,863
214,956
215,244
215,356
215,594
215,708
215,730
215,856
215,917
215,924
216,355
216,449
216,542
216,580
216,776
216,786
216,933
217,689
217,795
218,465
218,679
220,310
220,363
220,510
220,600
220,863
221,465
222,325
222,375
222,648
223,313
223,459
223,769
224,454
224,525
224,609
224,610
224,812
224,830
224,965
225,410
225,765
225,799
226,457
226,653
226,876
227,446
228,351
228,430
229,238
229,327
229,330
229,364
229,568
230,806
230,867
231,281
231,285
231,521
231,524
231,592
231,662
231,801
231,844
231,927
231,976
232,634
232,738
232,772
232,794
233,492
233,642
233,718
233,763
233,904
234,343
234,808
235,385
235,528
235,578
235,658
236,243
236,541
236,964
238,330
238,364
238,568
239,344
239,434
239,436
239,489
239,491
239,936
240,515
241,326
241,368
241,376
241,525
241,641
242,519
242,612
243,541
243,820
243,964
244,332
244,558
244,708
244,730
244,856
244,917
245,356
245,708
245,730
245,855
245,917
246,827
247,373
247,528
247,539
247,679
247,690
247,915
248,315
248,420
248,612
248,784
249,494
249,575
249,597
249,625
249,696
249,894
250,516
251,618
251,903
251,961
252,279
252,299
252,703
252,737
252,974
253,949
254,398
254,574
255,290
255,783
255,784
256,334
256,633
256,656
256,720
256,875
257,341
257,723
257,748
258,314
258,471
258,635
258,845
258,909
258,922
259,262
259,388
259,617
259,819
259,971
260,303
260,747
260,754
260,834
261,428
261,453
261,464
261,536
261,615
261,628
261,636
261,710
261,796
262,388
262,399
262,617
262,819
262,971
263,439
263,699
264,304
264,840
265,616
265,972
266,269
266,798
267,274
267,440
267,912
268,604
269,803
270,572
270,765
270,774
271,543
271,657
271,664
271,760
271,779
272,361
272,372
272,771
273,296
273,306
273,683
273,729
274,301
274,440
274,707
275,543
275,632
275,768
276,281
276,421
276,521
276,576
276,770
276,941
276,959
276,963
277,470
277,537
277,732
277,811
277,883
277,885
277,947
278,447
278,499
278,569
278,938
279,549
279,563
279,737
279,974
280,485
280,488
280,712
281,521
281,582
281,592
281,770
281,801
281,844
281,959
282,357
282,397
282,510
282,527
282,600
282,805
282,956
283,410
283,418
283,466
283,476
283,532
283,807
283,872
283,930
284,659
284,690
284,915
285,291
285,460
285,524
285,662
285,773
285,801
285,844
285,899
285,976
286,405
286,943
287,504
287,682
287,791
287,950
288,520
288,536
288,762
289,367
290,553
290,783
291,365
291,387
291,460
291,524
291,662
291,773
291,899
291,927
291,976
292,626
292,767
292,889
292,953
293,443
293,789
293,908
293,962
294,805
295,484
296,306
296,683
296,729
297,502
297,644
297,800
298,442
298,531
298,714
299,703
299,737
299,974
300,351
300,523
300,825
301,328
301,440
301,646
302,700
302,711
302,782
303,450
303,670
303,834
303,920
304,840
305,548
305,567
305,601
306,611
306,683
306,729
307,503
307,675
307,743
307,954
308,866
309,943
310,695
311,335
311,492
311,530
311,704
311,752
311,904
312,393
312,726
312,768
313,459
313,769
314,471
314,635
314,681
314,922
315,420
315,612
315,784
316,366
316,482
316,604
316,895
317,493
317,559
317,838
317,860
317,891
318,370
318,728
319,562
319,753
320,389
320,707
320,934
321,353
321,354
321,394
322,404
322,423
322,598
322,672
322,859
323,370
323,667
323,669
323,728
323,957
324,677
324,788
324,880
325,375
325,648
326,641
326,757
327,364
327,499
327,568
328,822
329,508
329,553
330,364
330,499
330,568
330,655
331,336
331,347
331,475
331,495
331,591
331,715
331,717
331,781
332,558
332,856
333,396
333,406
333,408
333,517
333,660
333,694
333,879
333,884
334,450
334,656
334,720
334,834
334,875
335,530
335,704
335,752
335,904
336,347
336,380
336,475
336,495
336,591
336,715
336,717
336,781
337,437
337,593
337,623
337,815
337,852
337,926
337,955
338,833
339,402
339,416
339,448
339,665
340,622
340,951
341,723
341,748
342,371
342,733
342,839
342,945
343,356
343,808
344,358
344,436
344,491
344,734
346,402
346,416
346,490
346,665
346,749
346,918
347,380
347,475
347,495
347,591
347,715
347,717
347,781
348,427
348,565
348,773
348,824
348,850
348,899
349,417
349,841
349,890
351,430
351,523
352,386
352,506
352,565
352,741
352,821
353,354
354,419
354,630
355,449
355,487
355,542
355,861
355,882
355,933
356,594
356,730
356,917
357,397
357,527
357,805
358,734
359,550
359,621
359,848
359,968
360,807
360,889
361,639
361,771
362,480
362,651
362,663
363,510
363,863
363,876
363,956
364,568
365,415
365,460
365,524
365,773
365,850
365,899
366,482
366,589
366,604
366,624
366,647
366,895
367,713
368,376
368,525
368,540
368,610
368,641
369,378
369,400
369,627
369,731
369,950
370,667
370,669
370,728
370,957
371,438
371,839
372,602
372,929
373,528
373,539
373,679
373,690
373,915
374,387
374,524
374,902
374,927
374,976
375,648
376,525
376,610
377,608
377,677
377,846
377,948
378,384
378,731
378,853
378,950
379,724
380,591
380,758
380,761
380,781
380,886
381,428
381,434
381,453
381,489
381,936
383,519
383,557
383,822
383,887
383,940
384,853
384,911
384,916
385,528
385,578
385,658
386,389
386,506
386,673
386,821
386,934
387,460
387,524
387,902
387,927
388,399
388,787
388,819
389,506
389,934
390,392
391,849
391,952
393,726
393,768
394,639
394,771
395,429
395,522
395,556
395,751
396,406
396,408
396,517
396,660
396,694
396,884
397,527
397,805
397,956
398,458
398,574
398,854
399,446
399,787
399,819
400,627
400,731
400,868
401,607
401,831
401,850
402,416
402,448
402,665
402,918
403,570
403,745
403,952
404,461
404,598
404,672
404,859
405,725
405,739
405,943
406,408
406,517
406,660
406,694
406,884
407,551
407,746
408,517
408,660
408,694
408,879
408,884
409,462
409,560
409,590
409,668
409,709
410,418
410,799
410,807
410,872
410,930
411,414
411,680
412,829
413,738
413,794
413,937
414,680
414,798
415,595
415,607
415,678
416,448
416,665
416,918
416,959
417,485
417,841
417,868
418,466
418,476
418,532
418,807
418,872
418,930
419,630
419,645
419,649
419,878
420,612
420,784
421,770
421,918
421,941
421,959
421,963
423,598
423,672
424,450
424,670
424,692
424,725
424,803
424,920
425,431
425,653
425,785
425,864
426,661
426,666
426,675
426,764
426,944
426,954
427,565
427,824
428,453
428,536
428,615
428,796
428,936
429,751
430,523
430,942
431,785
431,864
432,557
432,631
432,652
432,706
432,818
432,871
432,973
433,602
434,436
434,489
434,491
434,796
434,936
435,516
435,942
436,489
436,491
437,481
437,571
437,593
437,614
437,724
437,893
437,926
438,554
438,958
439,586
439,931
440,912
441,658
441,711
441,782
442,531
442,714
442,816
443,579
443,962
444,497
444,716
444,756
444,780
445,588
446,508
446,787
447,451
447,569
447,763
448,665
449,542
449,580
449,786
449,861
449,882
449,933
450,670
450,720
450,834
450,920
451,564
451,671
452,477
452,478
452,688
452,857
452,873
452,905
452,919
452,954
453,536
453,615
453,796
453,936
454,609
454,610
454,965
455,586
455,686
455,693
455,756
455,780
455,931
456,713
456,869
456,949
457,545
457,603
457,653
457,876
458,854
458,946
459,576
459,742
459,769
459,963
460,524
460,662
460,773
460,899
460,976
461,691
461,859
462,560
462,590
462,640
462,709
462,733
463,486
463,747
464,628
464,636
464,796
464,877
465,679
466,872
466,930
466,937
467,750
467,847
468,618
468,903
468,961
470,537
470,732
470,811
470,883
470,885
470,947
471,635
472,619
472,787
473,484
473,501
473,736
473,797
473,826
473,969
474,719
474,890
474,940
475,715
475,717
476,532
476,872
476,930
477,688
477,857
477,944
477,954
478,688
478,693
478,873
478,905
478,919
478,931
479,535
479,643
479,744
479,837
479,913
479,970
480,603
480,651
480,663
481,571
481,614
481,727
481,893
482,488
482,712
482,895
483,619
483,734
483,877
484,501
484,736
484,797
484,969
485,868
487,542
487,694
487,882
487,933
488,712
488,906
489,491
490,749
490,918
493,579
493,722
493,755
494,575
494,597
494,625
494,696
494,894
495,591
495,715
495,717
495,721
495,781
496,888
497,716
497,756
497,780
498,847
499,568
499,655
499,938
500,932
501,736
501,797
501,826
501,969
502,503
502,644
502,743
502,800
503,644
503,800
504,633
504,682
504,791
505,607
505,831
505,874
506,673
506,705
506,821
507,838
507,860
507,891
509,723
509,772
509,862
510,600
510,863
510,956
511,823
512,934
513,866
513,928
514,880
514,948
515,757
517,660
517,694
517,884
518,846
519,646
519,822
520,816
521,582
521,592
521,662
521,770
521,801
521,844
522,546
522,556
522,614
522,751
522,852
523,566
523,825
523,835
523,942
524,662
524,899
524,927
524,976
525,540
525,609
525,610
525,965
527,600
527,805
527,956
528,539
528,690
529,892
530,704
530,900
531,714
532,872
532,930
534,732
534,811
534,947
535,643
535,744
535,837
535,913
535,970
536,615
536,710
536,762
537,811
537,883
537,885
538,674
539,679
539,690
539,915
540,609
540,610
540,830
540,914
540,965
541,820
541,964
542,580
542,786
542,861
542,933
543,632
543,657
543,664
544,668
544,742
545,603
545,653
546,556
546,815
546,852
547,846
548,589
548,624
548,647
549,563
549,676
550,621
550,848
550,968
552,779
552,817
554,613
554,778
554,958
555,687
555,718
555,750
555,836
556,815
556,852
557,631
557,652
557,887
557,940
557,973
558,856
559,838
559,860
559,891
560,590
560,640
560,709
560,733
561,792
564,671
564,921
565,741
565,821
565,824
566,793
566,825
566,835
567,601
569,763
569,904
570,745
570,952
571,614
571,893
572,765
572,774
573,578
573,823
574,886
575,597
575,625
575,894
576,742
576,769
576,941
576,963
577,623
577,650
577,696
577,955
579,722
579,755
580,786
580,861
581,910
581,935
582,801
582,824
582,959
583,606
583,896
584,908
584,962
585,684
585,775
585,810
585,923
586,686
586,931
587,777
587,858
587,870
587,898
587,939
587,945
588,753
589,604
589,624
589,647
590,668
590,709
591,721
591,758
591,761
591,781
592,770
592,844
593,623
593,926
594,730
594,917
594,924
595,678
596,685
596,842
596,865
596,925
597,625
597,894
598,672
598,859
599,966
600,863
600,956
602,881
602,929
603,653
604,895
605,892
606,896
607,831
607,850
608,677
608,788
608,948
609,610
609,702
609,812
609,830
609,914
609,965
610,965
611,826
612,654
613,737
613,778
614,893
614,926
615,762
615,796
616,638
616,972
617,971
618,903
618,961
619,787
621,813
621,843
621,848
621,968
622,633
622,720
622,875
622,951
623,650
623,696
623,955
624,647
625,696
625,894
626,889
627,731
628,636
628,710
628,796
628,877
629,695
630,645
630,841
631,652
631,706
631,749
631,818
631,871
631,973
632,768
633,656
633,682
633,875
634,738
634,794
634,937
635,845
635,909
635,922
636,710
636,796
637,975
638,827
639,771
640,733
640,939
642,687
642,836
643,744
643,837
643,913
643,970
644,743
644,800
645,649
645,731
645,878
646,888
649,878
650,696
651,663
651,837
652,749
652,818
655,938
656,720
656,875
657,664
657,760
657,779
658,711
658,782
660,694
660,882
660,884
661,666
661,675
661,764
662,801
662,844
662,899
662,927
662,976
663,837
664,760
664,772
665,918
666,675
666,944
667,669
667,728
667,957
669,728
669,957
670,692
670,725
670,920
672,859
673,705
675,764
675,944
675,954
677,788
679,690
680,798
682,791
682,950
683,729
684,708
684,923
685,842
685,865
685,925
686,693
686,780
686,931
687,718
687,750
687,836
688,857
688,873
688,905
688,919
688,954
689,777
690,915
692,803
693,756
693,780
693,931
694,882
694,884
696,894
697,785
697,864
697,964
700,711
700,782
700,839
702,812
702,830
702,847
702,914
703,974
704,752
704,900
706,818
706,871
708,730
708,855
708,917
708,923
710,796
711,782
711,839
712,906
715,717
716,756
718,750
718,763
718,836
719,890
720,834
720,875
720,951
721,781
722,755
723,748
723,862
724,893
725,739
725,803
725,920
726,790
726,829
727,766
728,957
730,855
730,917
731,950
732,811
732,883
732,947
734,877
736,797
736,969
737,778
737,974
738,794
738,937
739,775
739,803
740,943
741,821
742,769
742,963
743,800
744,790
744,913
744,970
747,834
749,818
750,836
752,802
752,904
754,975
756,780
758,761
758,886
760,779
761,886
763,904
765,799
766,783
766,784
769,963
770,941
770,959
772,862
773,824
773,850
773,899
775,810
776,845
776,851
776,922
777,858
777,870
777,898
777,939
777,967
779,817
782,839
783,784
785,864
785,964
786,861
789,908
790,829
790,832
791,950
792,842
792,925
793,835
794,937
796,936
797,826
797,969
801,844
801,899
801,976
802,938
804,966
805,956
806,857
806,896
806,919
807,872
809,815
809,955
811,883
811,947
812,830
812,847
812,914
812,965
813,848
814,909
815,852
815,955
818,871
818,973
822,887
824,899
825,835
826,969
830,847
830,914
830,965
831,850
831,874
834,920
835,942
837,913
837,970
838,860
838,891
839,945
842,865
842,925
843,848
844,927
844,976
845,851
845,922
846,948
847,914
848,968
849,952
850,899
851,922
853,911
853,916
854,946
855,917
857,896
857,905
857,919
858,870
858,898
858,967
860,891
861,882
861,901
864,964
865,925
866,928
867,967
869,949
870,898
870,939
870,945
871,973
872,930
873,905
873,954
875,951
881,929
882,884
882,933
883,885
893,926
897,912
898,939
902,927
903,961
905,919
908,962
910,935
911,916
913,970
914,965
918,959
927,976
939,945
941,959
941,963
944,954
945,960
\end{filecontents*}
\csvreader[head to column names]{csvs/rggE1.csv}{1=\i, 2=\j}{%
      \draw[gray!50] (v\i) -- (v\j);       
    }
    % Draw vertices
    \csvreader[head to column names]{csvs/rggV1.csv}{1=\n, 2=\x, 3=\y, 4=\gnt, 5=\A, 6=\Ap}{
      \ifthenelse{\gnt=0}{
        \draw[gray!50,fill=white] (v\n) circle (0.1pt);
        }{%
          \ifthenelse{\Ap=1}{
            \draw[blue,fill] (v\n) circle (0.2pt); % node[above] {\tiny\n};
          }{
            \ifthenelse{\A=1}{
              \draw[red,fill] (v\n) circle (0.2pt); % node[above] {\tiny\n};
              }{
              \draw[fill=white] (v\n) circle (0.2pt);
            }
          }
        }
    }
  \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=3.8]
    % Draw T 
    \begin{filecontents*}{csvs/rggAnim1.csv}
comp,a,b,l
1,0.000,1.235,0.059
1,0.000,1.529,0.059
1,0.000,1.588,0.059
1,0.000,2.176,0.059
1,0.000,2.824,0.059
1,0.059,1.412,0.059
1,0.059,1.588,0.059
1,0.059,1.765,0.059
1,0.059,2.059,0.059
1,0.118,1.647,0.059
1,0.118,1.765,0.059
1,0.118,1.824,0.059
1,0.118,2.000,0.059
1,0.118,2.471,0.059
1,0.118,2.824,0.059
1,0.118,2.882,0.059
1,0.176,1.176,0.059
1,0.176,1.294,0.059
1,0.176,1.765,0.059
1,0.176,1.882,0.059
1,0.176,2.059,0.059
1,0.176,2.118,0.059
1,0.176,2.235,0.059
1,0.176,2.824,0.059
1,0.176,2.941,0.059
1,0.235,1.235,0.059
1,0.235,1.882,0.059
1,0.235,1.941,0.059
1,0.235,2.588,0.059
1,0.235,2.647,0.059
1,0.235,2.882,0.059
1,0.294,1.235,0.059
1,0.294,1.529,0.059
1,0.294,2.118,0.059
1,0.294,2.235,0.059
1,0.294,2.353,0.059
1,0.294,2.529,0.059
1,0.294,2.588,0.059
1,0.294,2.882,0.059
1,0.353,1.176,0.059
1,0.353,1.647,0.059
1,0.353,1.706,0.059
1,0.353,1.765,0.059
1,0.353,1.824,0.059
1,0.353,2.000,0.059
1,0.353,2.176,0.059
1,0.353,2.412,0.059
1,0.353,2.706,0.059
1,0.412,1.294,0.059
1,0.412,1.412,0.059
1,0.412,1.765,0.059
1,0.412,2.176,0.059
1,0.412,2.471,0.059
1,0.471,1.235,0.059
1,0.471,1.471,0.059
1,0.471,1.588,0.059
1,0.471,1.882,0.059
1,0.471,2.000,0.059
1,0.471,2.176,0.059
1,0.471,2.353,0.059
1,0.529,1.176,0.059
1,0.529,1.588,0.059
1,0.529,2.824,0.059
1,0.588,1.294,0.059
1,0.588,1.412,0.059
1,0.588,1.706,0.059
1,0.588,1.882,0.059
1,0.588,1.941,0.059
1,0.588,2.294,0.059
1,0.588,2.412,0.059
1,0.588,2.471,0.059
1,0.588,2.647,0.059
1,0.647,0.941,0.059
1,0.647,1.294,0.059
1,0.647,1.412,0.059
1,0.647,1.471,0.059
1,0.647,1.824,0.059
1,0.647,1.941,0.059
1,0.647,2.059,0.059
1,0.647,2.588,0.059
1,0.647,2.647,0.059
1,0.706,0.824,0.059
1,0.706,1.059,0.059
1,0.706,1.176,0.059
1,0.706,1.294,0.059
1,0.706,1.824,0.059
1,0.706,1.882,0.059
1,0.706,2.000,0.059
1,0.706,2.294,0.059
1,0.706,2.588,0.059
1,0.706,2.765,0.059
1,0.706,2.824,0.059
1,0.765,1.000,0.059
1,0.765,1.059,0.059
1,0.765,1.118,0.059
1,0.765,1.176,0.059
1,0.765,1.294,0.059
1,0.765,2.176,0.059
1,0.765,2.471,0.059
1,0.765,2.529,0.059
1,0.765,2.824,0.059
1,0.824,0.882,0.059
1,0.824,0.941,0.059
1,0.824,1.118,0.059
1,0.824,1.471,0.059
1,0.824,1.529,0.059
1,0.824,1.706,0.059
1,0.824,1.882,0.059
1,0.824,1.941,0.059
1,0.824,2.176,0.059
1,0.824,2.294,0.059
1,0.824,2.412,0.059
1,0.824,2.765,0.059
1,0.824,2.824,0.059
1,0.882,0.824,0.059
1,0.882,1.471,0.059
1,0.882,1.529,0.059
1,0.882,1.647,0.059
1,0.882,1.706,0.059
1,0.882,2.000,0.059
1,0.882,2.059,0.059
1,0.882,2.353,0.059
1,0.882,2.471,0.059
1,0.882,2.706,0.059
1,0.882,2.765,0.059
1,0.941,0.706,0.059
1,0.941,0.882,0.059
1,0.941,1.294,0.059
1,0.941,1.471,0.059
1,0.941,1.706,0.059
1,0.941,2.118,0.059
1,0.941,2.235,0.059
1,0.941,2.471,0.059
1,1.000,0.765,0.059
1,1.000,0.824,0.059
1,1.000,1.176,0.059
1,1.000,1.294,0.059
1,1.000,2.471,0.059
1,1.059,1.235,0.059
1,1.059,2.294,0.059
1,1.059,2.529,0.059
1,1.118,0.824,0.059
1,1.118,1.176,0.059
1,1.118,1.235,0.059
1,1.118,1.765,0.059
1,1.118,2.000,0.059
1,1.118,2.059,0.059
1,1.118,2.588,0.059
1,1.176,1.824,0.059
1,1.176,2.000,0.059
1,1.176,2.118,0.059
1,1.176,2.529,0.059
1,1.176,2.588,0.059
1,1.235,0.824,0.059
1,1.235,1.294,0.059
1,1.235,1.412,0.059
1,1.235,1.706,0.059
1,1.235,1.824,0.059
1,1.235,2.059,0.059
1,1.235,2.176,0.059
1,1.235,2.471,0.059
1,1.353,0.294,0.059
1,1.353,0.824,0.059
1,1.353,0.941,0.059
1,1.353,1.765,0.059
1,1.353,2.000,0.059
1,1.353,2.294,0.059
1,1.353,2.471,0.059
1,1.412,0.235,0.059
1,1.412,0.353,0.059
1,1.412,0.529,0.059
1,1.412,1.706,0.059
1,1.412,1.941,0.059
1,1.412,2.176,0.059
1,1.412,2.235,0.059
1,1.471,0.353,0.059
1,1.471,0.471,0.059
1,1.471,0.824,0.059
1,1.471,1.824,0.059
1,1.529,0.294,0.059
1,1.529,0.412,0.059
1,1.529,0.529,0.059
1,1.529,0.588,0.059
1,1.529,0.647,0.059
1,1.529,0.706,0.059
1,1.529,0.765,0.059
1,1.588,0.412,0.059
1,1.588,0.471,0.059
1,1.588,0.824,0.059
1,1.647,0.059,0.059
1,1.647,0.353,0.059
1,1.647,0.706,0.059
1,1.706,0.294,0.059
1,1.765,0.059,0.059
1,1.765,0.235,0.059
1,1.824,0.118,0.059
2,1.824,1.118,0.059
1,1.882,0.000,0.059
1,1.882,0.176,0.059
2,1.882,0.941,0.059
2,1.882,1.000,0.059
2,1.882,1.059,0.059
2,1.882,1.118,0.059
2,1.882,1.176,0.059
1,1.941,0.000,0.059
2,1.941,0.471,0.059
2,1.941,1.176,0.059
2,2.000,0.706,0.059
2,2.000,1.059,0.059
2,2.059,0.412,0.059
2,2.059,0.471,0.059
2,2.059,1.235,0.059
2,2.059,1.294,0.059
2,2.059,1.412,0.059
2,2.118,0.588,0.059
2,2.118,0.647,0.059
2,2.118,0.706,0.059
2,2.118,0.765,0.059
2,2.118,0.941,0.059
2,2.118,1.118,0.059
2,2.118,1.353,0.059
2,2.176,1.000,0.059
2,2.176,1.588,0.059
2,2.176,1.647,0.059
2,2.235,0.353,0.059
2,2.235,0.529,0.059
2,2.235,0.588,0.059
2,2.235,0.941,0.059
2,2.294,0.059,0.059
2,2.294,1.000,0.059
2,2.294,1.059,0.059
2,2.294,1.647,0.059
2,2.353,0.176,0.059
2,2.353,0.412,0.059
2,2.353,0.588,0.059
2,2.353,0.824,0.059
2,2.412,1.000,0.059
2,2.412,1.176,0.059
2,2.412,1.412,0.059
2,2.412,1.471,0.059
2,2.412,1.647,0.059
2,2.471,0.294,0.059
2,2.471,0.471,0.059
2,2.471,0.529,0.059
2,2.471,0.706,0.059
2,2.471,0.824,0.059
2,2.471,1.118,0.059
2,2.471,1.294,0.059
2,2.471,1.765,0.059
2,2.471,1.824,0.059
2,2.529,0.824,0.059
2,2.529,1.059,0.059
2,2.529,1.294,0.059
2,2.529,1.529,0.059
2,2.588,0.176,0.059
2,2.588,0.294,0.059
2,2.588,1.000,0.059
2,2.588,1.294,0.059
2,2.647,0.059,0.059
2,2.647,0.176,0.059
2,2.647,0.353,0.059
2,2.647,0.765,0.059
2,2.647,1.294,0.059
2,2.647,1.353,0.059
2,2.647,1.529,0.059
2,2.647,1.824,0.059
2,2.706,0.235,0.059
2,2.706,0.353,0.059
2,2.706,0.765,0.059
2,2.706,0.882,0.059
2,2.706,1.588,0.059
2,2.765,0.118,0.059
2,2.765,0.294,0.059
2,2.765,0.353,0.059
2,2.765,0.529,0.059
2,2.765,0.882,0.059
2,2.765,1.059,0.059
2,2.765,1.412,0.059
2,2.765,1.706,0.059
2,2.824,0.118,0.059
2,2.824,0.176,0.059
2,2.824,0.471,0.059
2,2.824,0.647,0.059
2,2.824,1.412,0.059
2,2.824,1.588,0.059
2,2.824,1.824,0.059
2,2.882,0.059,0.059
2,2.882,0.765,0.059
2,2.882,1.176,0.059
2,2.882,1.294,0.059
2,2.882,1.412,0.059
2,2.882,1.647,0.059
2,2.882,1.706,0.059
2,2.882,1.882,0.059
2,2.941,0.235,0.059
2,2.941,0.294,0.059
2,2.941,0.824,0.059
2,2.941,1.118,0.059
2,2.941,1.588,0.059
2,2.941,1.824,0.059
2,3.000,0.118,0.059
2,3.000,0.529,0.059
2,3.000,1.412,0.059
2,3.000,1.706,0.059
2,3.000,1.824,0.059
2,3.059,0.176,0.059
2,3.059,0.235,0.059
2,3.059,0.294,0.059
2,3.059,0.353,0.059
2,3.059,0.471,0.059
2,3.059,0.765,0.059
2,3.059,0.824,0.059
2,3.059,1.353,0.059
2,3.118,0.176,0.059
2,3.118,0.882,0.059
2,3.118,1.000,0.059
2,3.118,1.706,0.059
2,3.118,1.824,0.059
2,3.176,0.176,0.059
2,3.176,0.294,0.059
2,3.176,1.176,0.059
2,3.176,1.353,0.059
2,3.176,1.647,0.059
2,3.176,1.765,0.059
2,3.176,1.824,0.059
2,3.235,0.176,0.059
2,3.235,0.353,0.059
2,3.235,0.412,0.059
2,3.235,1.588,0.059
2,3.294,0.353,0.059
2,3.294,0.471,0.059
2,3.294,0.529,0.059
2,3.294,1.235,0.059
2,3.294,1.412,0.059
2,3.294,1.529,0.059
2,3.353,0.353,0.059
2,3.353,0.412,0.059
2,3.353,0.471,0.059
2,3.353,1.059,0.059
2,3.353,1.176,0.059
2,3.353,1.235,0.059
2,3.353,1.294,0.059
2,3.412,0.941,0.059
2,3.471,0.941,0.059
2,3.471,1.118,0.059
2,3.471,1.412,0.059
2,3.529,1.235,0.059
2,3.529,1.294,0.059
2,3.588,1.353,0.059
2,3.647,1.176,0.059
\end{filecontents*}
\csvreader[head to column names]{csvs/rggAnim1.csv}{1=\f, 2=\a, 3=\b, 4=\l}{%
      \ifthenelse{\f=1}{\filldraw[cyan!30] (\a,\b) rectangle (\a+\l,\b+\l);}{}
      \ifthenelse{\f=2}{\filldraw[green!30] (\a,\b) rectangle (\a+\l,\b+\l);}{}
    }
    % Draw grid
    \csvreader[head to column names]{csvs/rggG1.csv}{1=\x}{%
      \draw[dotted,gray!50] (\x,0) -- (\x,4);
      \draw[dotted,gray!60] (0,\x) -- (4,\x);
    }
    % Create vertices
    \csvreader[head to column names]{csvs/rggV1.csv}{1=\n, 2=\x, 3=\y, 4=\gnt, 5=\A, 6=\Ap}{%
      \coordinate (v\n) at (\x,\y);
    }
    % Draw edges
    \csvreader[head to column names]{csvs/rggE1.csv}{1=\i, 2=\j}{%
      \draw[gray!50,fill=gray!50] (v\i) -- (v\j);       
    }
    % Draw vertices
    \begin{filecontents*}{csvs/rggCalAp1.csv}
n,x,y,gnt,Ap,compAp
1,3.578,0.326,1,0,0
2,0.275,1.966,1,1,1
3,1.378,3.312,1,0,0
4,3.392,3.856,0,0,0
5,1.236,1.347,1,0,0
6,3.695,2.868,0,0,0
7,1.434,2.212,1,0,0
8,1.171,1.280,1,0,0
9,1.177,1.846,1,1,2
10,0.291,0.515,1,0,0
11,2.032,3.646,1,0,0
12,1.394,2.573,1,0,0
13,2.915,3.027,1,0,0
14,0.802,1.117,1,1,1
15,3.326,3.402,0,0,0
16,3.070,0.376,1,1,3
17,2.990,3.562,0,0,0
18,3.548,3.354,0,0,0
19,3.734,0.778,0,0,0
20,2.134,0.953,1,1,3
21,2.720,0.892,1,1,3
22,3.390,1.349,1,1,3
23,3.229,3.647,0,0,0
24,0.227,2.112,1,1,1
25,3.262,2.495,0,0,0
26,1.730,1.943,1,0,0
27,0.643,1.307,1,1,1
28,1.431,1.158,1,0,0
29,0.517,0.613,1,0,0
30,3.622,1.865,1,0,0
31,0.521,2.228,1,1,1
32,2.310,0.089,1,0,0
33,3.083,0.778,1,1,3
34,3.010,0.551,1,1,3
35,2.544,2.913,1,0,0
36,3.574,1.293,1,0,0
37,3.771,2.069,1,0,0
38,0.090,3.939,1,0,0
39,3.298,0.565,1,1,3
40,3.696,2.654,0,0,0
41,2.397,2.336,1,0,0
42,2.316,3.548,1,0,0
43,2.713,0.273,1,1,3
44,0.839,1.948,1,1,1
45,2.407,3.243,1,0,0
46,2.206,3.695,1,0,0
47,3.441,1.733,1,0,0
48,1.290,2.527,1,0,0
49,2.344,1.923,1,0,0
50,1.220,1.230,1,0,0
51,1.022,3.779,1,0,0
52,1.884,0.619,1,0,0
53,0.152,2.001,1,1,1
54,0.248,1.260,1,1,1
55,3.658,2.766,0,0,0
56,0.160,2.871,1,0,0
57,0.902,1.525,1,1,1
58,0.864,1.891,1,1,1
59,1.250,1.708,1,1,2
60,2.624,1.304,1,1,3
61,0.345,2.621,1,1,1
62,0.905,2.480,1,1,1
63,3.658,0.173,0,0,0
64,3.554,0.633,0,0,0
65,3.001,2.784,1,0,0
66,3.424,3.603,0,0,0
67,1.853,1.531,1,0,0
68,1.393,3.687,1,0,0
69,1.272,2.192,1,1,2
70,1.928,2.665,1,0,0
71,2.386,2.682,1,0,0
72,2.998,0.862,1,1,3
73,2.403,3.950,0,0,0
74,3.238,3.400,0,0,0
75,3.459,0.772,0,0,0
76,0.148,2.933,1,0,0
77,2.325,1.008,1,1,3
78,1.374,1.252,1,0,0
79,2.913,0.775,1,1,3
80,2.558,1.543,1,1,3
81,1.768,3.681,1,0,0
82,3.650,1.205,1,0,0
83,3.794,1.526,1,0,0
84,2.621,0.346,1,1,3
85,1.359,2.505,1,0,0
86,0.559,2.860,1,1,1
87,3.205,3.783,0,0,0
88,0.320,2.265,1,1,1
89,3.599,2.481,0,0,0
90,2.032,2.631,1,0,0
91,1.384,1.368,1,0,0
92,3.559,1.613,1,0,0
93,0.950,2.950,1,0,0
94,3.929,0.701,0,0,0
95,3.735,3.773,0,0,0
96,0.309,1.564,1,1,1
97,1.825,3.699,1,0,0
98,1.548,2.084,1,0,0
99,3.872,2.394,0,0,0
100,2.933,1.888,1,0,0
101,0.417,3.401,1,0,0
102,2.985,2.134,1,0,0
103,0.117,0.763,1,0,0
104,0.703,1.844,1,1,1
105,1.641,3.885,1,0,0
106,3.519,3.403,0,0,0
107,2.473,1.905,1,0,0
108,3.311,1.418,1,1,3
109,0.638,1.418,1,1,1
110,3.541,3.434,0,0,0
111,2.058,0.746,1,0,0
112,0.598,0.796,1,0,0
113,2.854,1.828,1,1,3
114,1.402,2.688,1,0,0
115,0.861,1.745,1,1,1
116,2.466,2.315,1,0,0
117,3.835,2.110,1,0,0
118,1.021,1.201,1,1,1
119,1.198,2.003,1,1,2
120,0.722,1.831,1,1,1
121,3.602,1.403,1,0,0
122,2.063,0.540,1,0,0
123,2.828,0.216,1,1,3
124,2.717,0.821,1,1,3
125,2.377,3.050,1,0,0
126,2.500,0.323,1,1,3
127,2.460,1.484,1,1,3
128,3.879,0.307,0,0,0
129,0.137,0.275,1,0,0
130,1.072,2.343,1,1,1
131,2.161,3.802,1,0,0
132,1.459,2.277,1,0,0
133,3.185,3.986,0,0,0
134,2.514,1.145,1,1,3
135,0.317,2.408,1,1,1
136,0.098,0.465,1,0,0
137,3.745,0.869,0,0,0
138,1.480,1.383,1,0,0
139,0.069,3.315,1,0,0
140,0.175,0.109,1,0,0
141,2.294,0.405,1,1,3
142,1.652,2.038,1,0,0
143,3.901,1.337,1,0,0
144,1.116,0.384,0,0,0
145,2.637,2.931,1,0,0
146,0.370,0.313,1,0,0
147,3.664,1.801,1,0,0
148,0.754,0.134,1,0,0
149,0.895,3.805,1,0,0
150,0.826,2.413,1,1,1
151,3.135,1.017,1,1,3
152,2.751,3.765,0,0,0
153,0.911,3.868,1,0,0
154,1.253,2.878,1,0,0
155,3.922,2.486,0,0,0
156,0.859,1.161,1,1,1
157,0.069,0.691,1,0,0
158,3.525,2.486,0,0,0
159,0.003,3.033,1,0,0
160,3.271,2.952,0,0,0
161,3.575,1.664,1,0,0
162,0.057,0.947,1,0,0
163,0.617,2.499,1,1,1
164,1.165,2.009,1,1,2
165,2.575,2.283,1,0,0
166,1.184,2.137,1,1,2
167,2.526,1.813,1,0,0
168,2.026,1.834,1,0,0
169,0.648,1.347,1,1,1
170,3.959,1.013,0,0,0
171,2.153,2.653,1,0,0
172,3.086,2.982,0,0,0
173,0.075,3.005,1,0,0
174,2.504,0.479,1,1,3
175,2.570,1.065,1,1,3
176,3.336,3.184,0,0,0
177,0.317,1.292,1,1,1
178,2.503,2.388,1,0,0
179,3.793,3.440,0,0,0
180,2.094,1.326,1,1,3
181,3.913,0.089,0,0,0
182,0.747,2.824,1,1,1
183,2.444,2.598,1,0,0
184,1.429,1.425,1,0,0
185,1.271,2.853,1,0,0
186,1.575,1.830,1,0,0
187,0.453,1.340,1,1,1
188,1.794,0.455,1,0,0
189,3.415,2.902,0,0,0
190,2.820,2.797,1,0,0
191,1.221,2.542,1,1,1
192,0.839,1.576,1,1,1
193,2.779,0.328,1,1,3
194,3.727,2.752,0,0,0
195,3.605,3.406,0,0,0
196,0.059,3.266,1,0,0
197,0.795,0.474,1,0,0
198,2.794,0.369,1,1,3
199,0.379,2.728,1,1,1
200,2.254,2.836,1,0,0
201,0.776,1.308,1,1,1
202,2.500,2.496,1,0,0
203,0.677,2.631,1,1,1
204,1.151,1.788,1,1,2
205,2.301,3.095,1,0,0
206,0.927,2.373,1,1,1
207,2.911,1.327,1,1,3
208,0.281,0.907,1,0,0
209,1.236,2.859,1,0,0
210,2.079,3.818,1,0,0
211,0.213,2.143,1,1,1
212,3.059,3.886,0,0,0
213,1.697,0.816,1,0,0
214,0.104,3.726,1,0,0
215,1.371,3.297,1,0,0
216,3.041,0.156,1,1,3
217,0.494,1.256,1,1,1
218,0.263,0.348,1,0,0
219,2.399,3.138,1,0,0
220,0.114,3.577,1,0,0
221,0.471,0.462,1,0,0
222,2.912,2.819,1,0,0
223,1.460,1.070,1,0,0
224,3.157,3.900,0,0,0
225,0.979,3.059,1,0,0
226,0.385,3.580,1,0,0
227,3.233,1.224,1,1,3
228,3.988,0.814,0,0,0
229,3.900,3.078,0,0,0
230,0.670,1.525,1,1,1
231,1.492,0.488,1,1,4
232,0.781,2.510,1,1,1
233,3.212,3.166,0,0,0
234,1.121,3.393,1,0,0
235,0.391,0.681,1,0,0
236,0.782,3.806,1,0,0
237,1.718,1.336,0,0,0
238,3.854,2.989,0,0,0
239,3.916,1.614,1,0,0
240,3.071,3.519,0,0,0
241,2.869,3.769,0,0,0
242,2.426,1.189,1,1,3
243,0.680,3.872,1,0,0
244,1.448,3.194,1,0,0
245,1.518,3.410,1,0,0
246,2.465,0.049,1,0,0
247,0.138,0.506,1,0,0
248,2.581,1.308,1,1,3
249,2.896,2.260,1,0,0
250,3.807,0.354,0,0,0
251,3.944,2.456,0,0,0
252,0.866,0.157,1,0,0
253,3.480,2.723,0,0,0
254,0.837,1.492,1,1,1
255,2.837,1.451,1,1,3
256,2.123,2.416,1,0,0
257,1.194,2.615,1,1,1
258,2.681,0.209,1,1,3
259,3.449,0.990,1,1,3
260,2.192,2.742,1,0,0
261,3.612,1.689,1,0,0
262,3.374,1.084,1,1,3
263,0.065,2.106,1,1,1
264,2.903,1.205,1,1,3
265,2.195,0.061,1,0,0
266,1.599,2.944,1,0,0
267,2.664,0.770,1,1,3
268,1.253,1.880,1,1,2
269,1.662,2.901,1,0,0
270,1.183,2.943,1,0,0
271,0.823,2.216,1,1,1
272,2.497,1.937,1,0,0
273,1.017,3.683,1,0,0
274,2.526,0.710,1,1,3
275,0.624,2.417,1,1,1
276,1.543,0.743,1,0,0
277,3.653,2.161,1,0,0
278,3.595,3.129,0,0,0
279,0.735,0.220,1,0,0
280,1.691,1.615,1,0,0
281,1.569,0.629,1,0,0
282,0.105,3.779,1,0,0
283,0.846,2.840,1,0,0
284,0.069,0.670,1,0,0
285,1.602,0.420,1,1,4
286,2.045,2.968,1,0,0
287,2.078,2.094,1,0,0
288,3.420,1.866,1,0,0
289,2.934,2.597,0,0,0
290,2.886,1.433,1,1,3
291,1.567,0.323,1,0,0
292,0.776,3.278,1,0,0
293,2.681,3.069,1,0,0
294,0.401,3.851,1,0,0
295,1.539,3.943,1,0,0
296,1.038,3.628,1,0,0
297,0.223,2.244,1,1,1
298,3.392,2.317,1,0,0
299,0.901,0.193,1,0,0
300,3.717,0.909,0,0,0
301,2.523,0.871,1,1,3
302,0.506,0.833,1,0,0
303,2.041,2.712,1,0,0
304,2.820,1.072,1,1,3
305,1.278,2.083,1,1,2
306,1.087,3.674,1,0,0
307,0.479,2.048,1,1,1
308,3.590,3.697,0,0,0
309,2.034,3.279,1,0,0
310,0.081,3.437,1,0,0
311,3.269,2.973,0,0,0
312,0.470,2.527,1,1,1
313,1.396,1.094,1,0,0
314,2.683,0.088,1,0,0
315,2.639,1.345,1,1,3
316,1.435,1.749,1,0,0
317,2.626,2.598,1,0,0
318,3.996,3.420,0,0,0
319,1.250,0.551,0,0,0
320,2.400,0.596,1,1,3
321,2.326,1.661,1,1,5
322,1.088,3.917,1,0,0
323,3.816,3.566,0,0,0
324,2.135,3.927,1,0,0
325,2.839,2.888,1,0,0
326,2.866,3.636,0,0,0
327,3.821,3.203,0,0,0
328,2.387,0.869,1,1,3
329,3.098,1.406,1,1,3
330,3.784,2.991,0,0,0
331,1.259,1.312,1,0,0
332,1.408,3.127,1,0,0
333,3.380,0.389,1,0,0
334,2.056,2.506,1,0,0
335,3.311,2.947,0,0,0
336,1.224,1.306,1,0,0
337,3.003,1.877,1,0,0
338,3.590,0.059,0,0,0
339,1.918,0.736,1,0,0
340,1.789,2.379,1,0,0
341,1.142,2.623,1,1,1
342,0.734,0.862,1,0,0
343,1.238,3.505,1,0,0
344,3.908,1.457,1,0,0
345,3.914,2.765,0,0,0
346,1.782,0.884,1,0,0
347,1.225,1.312,1,0,0
348,1.846,0.426,1,0,0
349,1.972,1.527,1,0,0
350,3.816,2.623,0,0,0
351,3.867,0.907,0,0,0
352,2.076,0.522,1,0,0
353,2.223,1.590,1,1,5
354,2.181,1.676,1,0,0
355,3.164,0.218,1,1,3
356,1.370,3.441,1,0,0
357,0.194,3.918,1,0,0
358,3.989,1.361,1,0,0
359,2.386,3.626,1,0,0
360,0.733,3.077,1,0,0
361,2.463,1.907,1,0,0
362,0.509,3.106,1,0,0
363,0.172,3.593,1,0,0
364,3.895,3.108,0,0,0
365,1.664,0.257,1,0,0
366,1.485,1.832,1,0,0
367,2.982,2.586,0,0,0
368,2.921,3.832,0,0,0
369,1.841,1.966,1,0,0
370,3.900,3.466,0,0,0
371,0.758,0.760,1,0,0
372,2.593,2.017,1,0,0
373,0.171,0.528,1,0,0
374,1.395,0.303,1,1,4
375,2.920,2.921,1,0,0
376,2.928,3.901,0,0,0
377,1.996,3.677,1,0,0
378,1.862,2.031,1,0,0
379,2.680,1.828,1,1,3
380,1.067,1.294,1,0,0
381,3.860,1.771,1,0,0
382,2.710,3.415,0,0,0
383,2.201,1.054,1,1,3
384,1.752,2.121,1,0,0
385,0.360,0.712,1,0,0
386,2.158,0.603,1,0,0
387,1.436,0.251,1,1,4
388,3.472,1.148,1,1,3
389,2.268,0.609,1,1,3
390,2.627,3.901,0,0,0
391,0.031,1.289,1,1,1
392,2.539,3.852,0,0,0
393,0.400,2.450,1,1,1
394,2.423,1.699,1,1,5
395,3.223,1.657,1,1,3
396,3.326,0.514,1,1,3
397,0.186,3.861,1,0,0
398,0.889,1.574,1,1,1
399,3.400,1.193,1,1,3
400,1.803,1.859,1,0,0
401,1.909,0.209,1,1,6
402,1.837,0.775,1,0,0
403,0.207,1.306,1,1,1
404,1.171,3.922,1,0,0
405,1.971,2.973,1,0,0
406,3.360,0.491,1,1,3
407,1.422,2.502,1,0,0
408,3.393,0.398,1,0,0
409,1.014,0.821,1,1,1
410,0.930,2.972,1,0,0
411,1.462,2.727,1,0,0
412,0.134,2.515,1,1,1
413,0.588,2.669,1,1,1
414,1.364,2.844,1,0,0
415,1.660,0.104,1,0,0
416,1.789,0.789,1,0,0
417,1.884,1.598,1,0,0
418,0.817,2.858,1,0,0
419,2.202,1.804,1,0,0
420,2.651,1.309,1,1,3
421,1.603,0.830,1,0,0
422,3.144,2.329,0,0,0
423,0.987,3.942,1,0,0
424,1.863,2.710,1,0,0
425,0.560,3.499,1,0,0
426,0.649,1.974,1,1,1
427,1.887,0.492,1,0,0
428,3.704,1.769,1,0,0
429,3.310,1.557,1,1,3
430,3.901,0.827,0,0,0
431,0.618,3.460,1,0,0
432,1.905,1.152,1,0,0
433,2.416,2.116,1,0,0
434,3.868,1.682,1,0,0
435,3.821,0.544,0,0,0
436,3.969,1.595,1,0,0
437,2.932,1.743,1,1,3
438,0.825,0.682,1,0,0
439,0.144,2.016,1,1,1
440,2.578,0.824,1,1,3
441,0.575,0.605,1,0,0
442,3.354,2.210,1,0,0
443,2.562,2.971,1,0,0
444,0.034,1.610,1,1,1
445,1.055,0.453,0,0,0
446,3.296,1.262,1,1,3
447,3.454,3.178,0,0,0
448,1.904,0.738,1,0,0
449,3.075,0.260,1,1,3
450,1.995,2.635,1,0,0
451,3.518,3.329,0,0,0
452,0.450,1.803,1,1,1
453,3.715,1.766,1,0,0
454,3.122,3.983,0,0,0
455,0.147,1.785,1,1,1
456,3.282,2.568,0,0,0
457,0.361,3.490,1,0,0
458,0.907,1.677,1,1,1
459,1.381,0.952,1,0,0
460,1.570,0.303,1,0,0
461,1.327,3.898,1,0,0
462,0.914,0.858,1,1,1
463,2.387,2.536,1,0,0
464,3.698,1.557,1,0,0
465,0.401,0.414,1,0,0
466,0.715,2.811,1,1,1
467,3.317,3.529,0,0,0
468,3.842,2.317,0,0,0
469,2.309,3.981,0,0,0
470,3.578,2.128,1,0,0
471,2.619,0.188,1,1,3
472,3.488,1.420,1,1,3
473,1.440,3.751,1,0,0
474,2.104,1.280,1,1,3
475,1.255,1.416,1,0,0
476,0.899,2.779,1,1,1
477,0.591,1.756,1,1,1
478,0.364,1.808,1,1,1
479,0.277,2.923,1,0,0
480,0.406,3.216,1,0,0
481,2.877,1.620,1,1,3
482,1.538,1.719,1,0,0
483,3.697,1.344,1,0,0
484,1.549,3.783,1,0,0
485,1.827,1.677,1,0,0
486,2.396,2.491,1,0,0
487,3.247,0.230,1,1,3
488,1.536,1.569,1,0,0
489,3.996,1.685,1,0,0
490,1.755,0.968,1,0,0
491,3.936,1.572,1,0,0
492,3.127,3.046,0,0,0
493,2.571,2.750,1,0,0
494,2.941,2.252,1,0,0
495,1.235,1.207,1,0,0
496,2.641,1.047,1,1,3
497,0.068,1.614,1,1,1
498,3.403,3.729,0,0,0
499,3.694,3.102,0,0,0
500,2.947,3.232,1,0,0
501,1.496,3.746,1,0,0
502,0.327,2.131,1,1,1
503,0.465,2.184,1,1,1
504,2.045,2.154,1,0,0
505,1.904,0.037,1,1,6
506,2.122,0.674,1,0,0
507,2.773,2.467,1,0,0
508,3.207,1.393,1,1,3
509,0.971,2.525,1,1,1
510,0.045,3.663,1,0,0
511,0.368,0.965,1,0,0
512,2.374,0.414,1,1,3
513,3.787,3.878,0,0,0
514,1.916,3.884,1,0,0
515,2.991,3.520,0,0,0
516,3.870,0.434,0,0,0
517,3.365,0.456,1,1,3
518,1.984,3.497,1,0,0
519,2.346,1.072,1,1,3
520,3.357,1.971,1,0,0
521,1.544,0.580,1,0,0
522,3.139,1.706,1,1,3
523,3.763,0.797,0,0,0
524,1.541,0.329,1,0,0
525,3.016,3.821,0,0,0
526,1.534,2.197,1,0,0
527,0.137,3.868,1,0,0
528,0.261,0.610,1,0,0
529,0.088,2.694,1,0,0
530,3.184,2.842,0,0,0
531,3.307,2.237,1,0,0
532,0.920,2.757,1,1,1
533,3.251,0.001,0,0,0
534,3.711,1.989,1,0,0
535,0.311,2.902,1,0,0
536,3.560,1.790,1,0,0
537,3.542,2.168,1,0,0
538,3.169,0.902,1,1,3
539,0.204,0.554,1,0,0
540,3.040,3.745,0,0,0
541,0.731,3.871,1,0,0
542,3.093,0.200,1,1,3
543,0.727,2.309,1,1,1
544,1.237,0.861,1,1,1
545,0.393,3.387,1,0,0
546,3.179,1.834,1,0,0
547,1.763,3.678,1,0,0
548,1.363,2.036,1,1,2
549,0.700,0.095,1,0,0
550,2.415,3.611,1,0,0
551,1.540,2.473,1,0,0
552,0.932,2.085,1,1,1
553,3.009,1.440,1,1,3
554,0.784,0.570,1,0,0
555,3.344,3.348,0,0,0
556,3.189,1.805,1,0,0
557,2.048,1.092,1,1,3
558,1.375,3.107,1,0,0
559,2.582,2.471,1,0,0
560,0.958,0.894,1,1,1
561,0.018,0.367,1,0,0
562,1.140,0.630,0,0,0
563,0.625,0.217,1,0,0
564,3.570,3.376,0,0,0
565,1.945,0.484,1,0,0
566,3.638,0.726,0,0,0
567,1.162,2.067,1,1,2
568,3.844,3.071,0,0,0
569,3.439,3.160,0,0,0
570,0.224,1.323,1,1,1
571,2.945,1.605,1,1,3
572,1.235,2.958,1,0,0
573,0.205,0.793,1,0,0
574,0.946,1.490,1,1,1
575,2.948,2.332,1,0,0
576,1.428,0.814,1,0,0
577,2.991,2.066,1,0,0
578,0.347,0.778,1,0,0
579,2.611,2.814,1,0,0
580,2.978,0.260,1,1,3
581,3.454,0.738,0,0,0
582,1.706,0.593,1,0,0
583,0.427,1.457,1,1,1
584,2.617,3.246,1,0,0
585,1.758,3.178,1,0,0
586,0.209,1.936,1,1,1
587,0.785,1.117,1,1,1
588,1.135,0.394,0,0,0
589,1.421,1.941,1,1,2
590,1.044,0.846,1,1,1
591,1.135,1.213,1,0,0
592,1.433,0.586,1,1,4
593,2.927,1.892,1,0,0
594,1.330,3.348,1,0,0
595,1.502,0.056,1,0,0
596,0.137,0.056,1,0,0
597,2.922,2.336,1,0,0
598,1.081,3.884,1,0,0
599,2.828,0.688,1,1,3
600,0.068,3.728,1,0,0
601,1.137,2.057,1,1,2
602,2.503,2.126,1,0,0
603,0.396,3.358,1,0,0
604,1.371,1.789,1,1,2
605,0.013,2.907,1,0,0
606,0.466,1.437,1,1,1
607,1.812,0.117,1,1,6
608,2.089,3.703,1,0,0
609,3.132,3.827,0,0,0
610,3.027,3.847,0,0,0
611,1.247,3.682,1,0,0
612,2.494,1.338,1,1,3
613,0.828,0.416,1,0,0
614,3.014,1.707,1,1,3
615,3.657,1.813,1,0,0
616,2.231,0.193,1,0,0
617,3.476,0.973,1,1,3
618,3.872,2.389,0,0,0
619,3.543,1.333,1,0,0
620,3.912,0.219,0,0,0
621,2.395,3.487,1,0,0
622,1.940,2.383,1,0,0
623,2.954,2.009,1,0,0
624,1.445,1.945,1,1,2
625,2.874,2.295,1,0,0
626,0.680,3.272,1,0,0
627,1.788,1.864,1,0,0
628,3.662,1.570,1,0,0
629,0.183,3.304,1,0,0
630,2.060,1.718,1,0,0
631,1.932,1.108,1,0,0
632,0.623,2.311,1,1,1
633,2.039,2.285,1,0,0
634,0.773,2.582,1,1,1
635,2.669,0.219,1,1,3
636,3.558,1.619,1,0,0
637,2.397,2.914,1,0,0
638,2.392,0.219,1,0,0
639,2.511,1.766,1,0,0
640,0.870,0.973,1,1,1
641,2.835,3.758,0,0,0
642,3.118,3.290,0,0,0
643,0.208,2.946,1,0,0
644,0.379,2.186,1,1,1
645,2.068,1.825,1,0,0
646,2.469,1.028,1,1,3
647,1.451,1.971,1,0,0
648,2.875,2.792,1,0,0
649,2.138,1.885,1,0,0
650,2.840,2.054,1,0,0
651,0.418,3.081,1,0,0
652,1.928,1.007,1,1,3
653,0.438,3.425,1,0,0
654,2.470,1.457,1,1,3
655,3.670,2.947,0,0,0
656,2.114,2.387,1,0,0
657,0.834,2.232,1,1,1
658,0.468,0.631,1,0,0
659,0.015,0.827,1,0,0
660,3.335,0.399,1,1,3
661,0.749,2.032,1,1,1
662,1.568,0.450,1,1,4
663,0.359,3.148,1,0,0
664,0.863,2.295,1,1,1
665,1.862,0.785,1,0,0
666,0.762,1.905,1,1,1
667,3.770,3.541,0,0,0
668,1.132,0.849,1,1,1
669,3.892,3.563,0,0,0
670,1.920,2.779,1,0,0
671,3.683,3.335,0,0,0
672,1.130,3.884,1,0,0
673,2.123,0.721,1,1,3
674,3.099,0.838,1,1,3
675,0.620,1.978,1,1,1
676,0.648,0.050,1,0,0
677,2.111,3.769,1,0,0
678,1.579,0.023,1,0,0
679,0.252,0.428,1,0,0
680,1.415,2.872,1,0,0
681,2.713,0.001,1,0,0
682,2.002,2.138,1,0,0
683,1.031,3.693,1,0,0
684,1.643,3.274,1,0,0
685,0.140,0.033,1,0,0
686,0.141,1.846,1,1,1
687,3.263,3.359,0,0,0
688,0.438,1.781,1,1,1
689,0.585,1.205,1,1,1
690,0.194,0.566,1,0,0
691,1.357,3.924,1,0,0
692,1.771,2.725,1,0,0
693,0.215,1.765,1,1,1
694,3.259,0.367,1,1,3
695,0.154,3.400,1,0,0
696,2.912,2.163,1,0,0
697,0.774,3.615,1,0,0
698,2.302,2.292,1,0,0
699,0.040,2.177,1,1,1
700,0.532,0.845,1,0,0
701,1.121,1.528,0,0,0
702,3.222,3.723,0,0,0
703,0.916,0.115,1,0,0
704,3.293,2.848,0,0,0
705,2.124,0.819,1,1,3
706,1.772,1.139,1,0,0
707,2.507,0.586,1,1,3
708,1.531,3.279,1,0,0
709,0.991,0.747,1,1,1
710,3.563,1.671,1,0,0
711,0.583,0.750,1,0,0
712,1.562,1.569,1,0,0
713,3.137,2.623,0,0,0
714,3.363,2.306,1,0,0
715,1.322,1.332,1,0,0
716,0.057,1.585,1,1,1
717,1.244,1.351,1,0,0
718,3.310,3.293,0,0,0
719,2.141,1.399,1,1,3
720,2.028,2.497,1,0,0
721,1.186,1.069,1,0,0
722,2.509,2.758,1,0,0
723,1.095,2.543,1,1,1
724,2.773,1.762,1,1,3
725,1.917,2.829,1,0,0
726,0.336,2.541,1,1,1
727,2.723,1.598,1,1,3
728,3.903,3.488,0,0,0
729,0.973,3.731,1,0,0
730,1.412,3.328,1,0,0
731,1.926,1.886,1,0,0
732,3.671,2.059,1,0,0
733,0.864,0.903,1,1,1
734,3.850,1.372,1,0,0
735,1.757,3.993,1,0,0
736,1.521,3.638,1,0,0
737,0.827,0.305,1,0,0
738,0.714,2.602,1,1,1
739,1.877,2.954,1,0,0
740,2.169,3.104,1,0,0
741,2.095,0.421,1,0,0
742,1.383,0.866,1,0,0
743,0.364,2.048,1,1,1
744,0.221,2.842,1,1,1
745,0.194,1.180,1,1,1
746,1.388,2.353,1,0,0
747,2.235,2.604,1,0,0
748,1.191,2.614,1,1,1
749,1.888,0.963,1,0,0
750,3.313,3.392,0,0,0
751,3.280,1.618,1,1,3
752,3.377,2.984,0,0,0
753,1.222,0.417,0,0,0
754,2.201,2.831,1,0,0
755,2.653,2.787,1,0,0
756,0.134,1.649,1,1,1
757,2.873,3.521,0,0,0
758,1.010,1.306,1,1,1
759,3.958,1.935,0,0,0
760,0.961,2.270,1,1,1
761,1.016,1.328,1,1,1
762,3.495,1.845,1,0,0
763,3.300,3.152,0,0,0
764,0.687,2.081,1,1,1
765,1.101,3.032,1,0,0
766,2.692,1.548,1,1,3
767,0.918,3.247,1,0,0
768,0.489,2.362,1,1,1
769,1.405,0.949,1,0,0
770,1.556,0.671,1,1,4
771,2.485,1.840,1,0,0
772,0.869,2.442,1,1,1
773,1.732,0.329,1,0,0
774,1.188,2.804,1,0,0
775,1.799,3.049,1,0,0
776,2.906,0.077,1,1,3
777,0.750,1.194,1,1,1
778,0.785,0.422,1,0,0
779,0.964,2.143,1,1,1
780,0.063,1.765,1,1,1
781,1.161,1.196,1,0,0
782,0.569,0.742,1,0,0
783,2.797,1.427,1,1,3
784,2.697,1.407,1,1,3
785,0.637,3.613,1,0,0
786,2.993,0.308,1,1,3
787,3.408,1.290,1,1,3
788,2.155,3.819,1,0,0
789,2.787,3.071,1,0,0
790,0.284,2.690,1,1,1
791,2.054,2.099,1,0,0
792,0.014,0.270,1,0,0
793,3.623,0.652,0,0,0
794,0.660,2.608,1,1,1
795,0.405,1.230,1,1,1
796,3.705,1.694,1,0,0
797,1.497,3.697,1,0,0
798,1.440,2.929,1,0,0
799,1.001,3.054,1,0,0
800,0.335,2.135,1,1,1
801,1.607,0.498,1,0,0
802,3.505,2.988,0,0,0
803,1.763,2.840,1,0,0
804,2.842,0.516,1,1,3
805,0.260,3.783,1,0,0
806,0.538,1.598,1,1,1
807,0.819,2.988,1,0,0
808,1.166,3.507,1,0,0
809,3.168,2.041,1,0,0
810,1.831,3.192,1,0,0
811,3.654,2.072,1,0,0
812,3.245,3.796,0,0,0
813,2.358,3.381,1,0,0
814,2.651,0.385,1,1,3
815,3.123,1.930,1,0,0
816,3.345,2.058,1,0,0
817,0.938,2.047,1,1,1
818,1.870,1.124,1,0,0
819,3.522,1.137,1,1,3
820,0.594,3.910,1,0,0
821,2.074,0.532,1,0,0
822,2.290,0.959,1,1,3
823,0.218,0.933,1,0,0
824,1.779,0.462,1,0,0
825,3.731,0.794,0,0,0
826,1.356,3.710,1,0,0
827,2.383,0.073,1,0,0
828,3.961,2.109,1,0,0
829,0.246,2.630,1,1,1
830,3.176,3.769,0,0,0
831,1.866,0.134,1,1,6
832,0.404,2.739,1,1,1
833,3.556,0.149,0,0,0
834,2.083,2.653,1,0,0
835,3.753,0.714,0,0,0
836,3.200,3.354,0,0,0
837,0.325,3.015,1,0,0
838,2.696,2.458,1,0,0
839,0.671,0.865,1,0,0
840,2.942,1.163,1,1,3
841,2.012,1.582,1,0,0
842,0.037,0.142,1,0,0
843,2.243,3.533,1,0,0
844,1.508,0.495,1,1,4
845,2.828,0.181,1,1,3
846,1.901,3.586,1,0,0
847,3.309,3.695,0,0,0
848,2.351,3.521,1,0,0
849,0.032,1.286,1,1,1
850,1.798,0.276,1,0,0
851,2.850,0.142,1,1,3
852,3.145,1.835,1,0,0
853,1.805,2.163,1,0,0
854,0.914,1.719,1,1,1
855,1.532,3.400,1,0,0
856,1.409,3.136,1,0,0
857,0.473,1.644,1,1,1
858,0.768,1.219,1,1,1
859,1.180,3.890,1,0,0
860,2.687,2.482,1,0,0
861,3.062,0.344,1,1,3
862,1.021,2.484,1,1,1
863,0.044,3.600,1,0,0
864,0.614,3.612,1,0,0
865,0.138,0.061,1,0,0
866,3.657,3.828,0,0,0
867,0.656,1.423,1,1,1
868,1.866,1.711,1,0,0
869,3.432,2.552,0,0,0
870,0.725,1.103,1,1,1
871,1.918,1.218,1,0,0
872,0.857,2.856,1,0,0
873,0.405,1.856,1,1,1
874,1.956,0.015,1,1,6
875,2.009,2.420,1,0,0
876,0.302,3.603,1,0,0
877,3.724,1.444,1,0,0
878,2.158,1.863,1,0,0
879,3.537,0.360,1,0,0
880,1.972,3.924,1,0,0
881,2.607,2.233,1,0,0
882,3.184,0.347,1,1,3
883,3.515,2.118,1,0,0
884,3.289,0.460,1,1,3
885,3.553,2.241,1,0,0
886,0.957,1.332,1,1,1
887,2.162,0.988,1,1,3
888,2.594,1.053,1,1,3
889,0.687,3.191,1,0,0
890,2.087,1.429,1,0,0
891,2.682,2.501,1,0,0
892,0.037,2.824,1,0,0
893,2.901,1.706,1,1,3
894,2.941,2.267,1,0,0
895,1.447,1.721,1,0,0
896,0.481,1.497,1,1,1
897,2.814,0.894,1,1,3
898,0.811,1.140,1,1,1
899,1.688,0.390,1,0,0
900,3.278,2.780,0,0,0
901,3.071,0.510,1,1,3
902,1.369,0.307,1,1,4
903,3.885,2.396,0,0,0
904,3.306,3.060,0,0,0
905,0.379,1.706,1,1,1
906,1.458,1.497,1,0,0
907,3.674,2.444,0,0,0
908,2.743,3.177,1,0,0
909,2.739,0.360,1,1,3
910,3.431,0.767,0,0,0
911,1.752,2.210,1,0,0
912,2.732,0.884,1,1,3
913,0.237,2.909,1,0,0
914,3.153,3.688,0,0,0
915,0.050,0.570,1,0,0
916,1.735,2.148,1,0,0
917,1.480,3.337,1,0,0
918,1.746,0.852,1,0,0
919,0.410,1.686,1,1,1
920,2.014,2.736,1,0,0
921,3.551,3.515,0,0,0
922,2.816,0.175,1,1,3
923,1.625,3.196,1,0,0
924,1.235,3.241,1,0,0
925,0.068,0.154,1,0,0
926,2.974,1.834,1,1,3
927,1.433,0.403,1,1,4
928,3.739,3.805,0,0,0
929,2.584,2.098,1,0,0
930,0.871,2.818,1,0,0
931,0.236,1.883,1,1,1
932,2.947,3.170,1,0,0
933,3.201,0.200,1,1,3
934,2.281,0.535,1,1,3
935,3.381,0.784,0,0,0
936,3.803,1.703,1,0,0
937,0.688,2.682,1,1,1
938,3.604,3.047,0,0,0
939,0.770,1.047,1,1,1
940,2.129,1.170,1,1,3
941,1.562,0.810,1,0,0
942,3.867,0.676,0,0,0
943,2.007,3.116,1,0,0
944,0.596,1.886,1,1,1
945,0.681,0.998,1,0,0
946,0.988,1.720,1,1,1
947,3.661,2.013,1,0,0
948,1.948,3.732,1,0,0
949,3.423,2.607,0,0,0
950,1.944,2.003,1,0,0
951,1.887,2.422,1,0,0
952,0.100,1.416,1,1,1
953,0.798,3.443,1,0,0
954,0.519,1.892,1,1,1
955,3.067,2.001,1,0,0
956,0.182,3.736,1,0,0
957,3.836,3.618,0,0,0
958,0.884,0.602,1,0,0
959,1.663,0.730,1,0,0
960,0.534,1.025,1,0,0
961,3.984,2.320,0,0,0
962,2.616,3.121,1,0,0
963,1.495,0.855,1,0,0
964,0.684,3.754,1,0,0
965,3.088,3.829,0,0,0
966,2.771,0.586,1,1,3
967,0.756,1.316,1,1,1
968,2.455,3.630,1,0,0
969,1.483,3.705,1,0,0
970,0.185,2.948,1,0,0
971,3.440,0.961,1,1,3
972,2.195,0.190,1,0,0
973,1.951,1.189,1,1,3
974,0.819,0.246,1,0,0
975,2.263,2.894,1,0,0
976,1.520,0.396,1,1,4
\end{filecontents*}
\csvreader[head to column names]{csvs/rggCalAp1.csv}{1=\n, 2=\x, 3=\y, 4=\gnt, 5=\Ap, 6=\compAp}{
      \ifthenelse{\gnt=0}{
        \draw[gray!50,fill=black] (v\n) circle (0.1pt);
      }{%
          \ifthenelse{\Ap=0}{\draw[fill=white] (v\n) circle (0.1pt);}{}
          \ifthenelse{\compAp=1}{\draw[blue,fill] (v\n) circle (0.2pt); % node[above] {\tiny\n};
          }{}
          \ifthenelse{\compAp=2}{\draw[magenta,fill] (v\n) circle (0.2pt); % node[above] {\tiny\n};
          }{}
          \ifthenelse{\compAp=3}{\draw[orange,fill] (v\n) circle (0.2pt); % node[above] {\tiny\n};
          }{}
          \ifthenelse{\compAp=4}{\draw[red,fill] (v\n) circle (0.2pt); % node[above] {\tiny\n};
          }{}
          \ifthenelse{\compAp=5}{\draw[cyan,fill] (v\n) circle (0.2pt); % node[above] {\tiny\n};
          }{}
          \ifthenelse{\compAp>5}{\draw[green,fill] (v\n) circle (0.2pt); % node[above] {\tiny\n};
          }{}
        }
    }
  \end{tikzpicture}
